MmWaves Cellular V2X for Cooperative Diversity Relay Fast Fading Channels

In this work, we present a framework analysis of millimeter waves (mmWaves) vehicular communications systems. Communications between vehicles take place through a cooperative relay which acts as an intermediary base station (BS). The relay is equipped with multiple transmit and receive antennas and it employs decode-and-forward (DF) to process the signal. Also, the relay applies maximal ratio combining (MRC), and maximal ratio transmission (MRT), respectively, to receive and forward the signal. As the vehicles' speeds are relatively high, the channel experiences a fast fading and this time variation is modeled following the Jakes' autocorrelation model. We also assume narrowband fading channel. Closed-form expressions of the reliability metrics such as the outage probability, the probability of error and the channel capacity are derived. Capitalizing on these performances, we derive the low and high power regimes for the capacity, and the high signal-to-interference-plus-noise-ratio (SINR) asymptotes for the outage and error probability to get full insights into the system gains such as the diversity and coding gains.

==> cellular.tikz <==
\usetikzlibrary{shapes.geometric}
\tikzset{esagono/.style={regular polygon, regular polygon sides=6,minimum size=6.5cm}}

\newcommand\ColorBox[2][1em]{%
\frame{\textcolor{#2}{\rule{#1}{#1}}}%
}

\begin{tikzpicture}[thick]
\node[esagono, 
  top color=orange!10, 
  bottom color=red!80!orange!70,
  draw=red!80!orange] (es-1)
at (0,0) {\includegraphics[scale=.04]{tower.png}};

\node[esagono, 
  top color=green!10, 
  bottom color=green!60!lime!70,
  draw=green!60!lime,
  anchor=side 6] (es-2)
at (es-1.side 3) {\includegraphics[scale=.08]{tower_1.png}};

\node[esagono, 
  top color=yellow!10, 
  bottom color=yellow!50!lime!50,
  draw=yellow!50!lime,
  anchor=side 2] (es-3)
at (es-1.side 5) {\includegraphics[scale=.04]{tower.png}};

\node[esagono, 
  top color=blue!10, 
  bottom color=blue!50!cyan!50,
   draw=blue!50!cyan,
  anchor=side 1] (es-4)
at (es-1.side 4){\includegraphics[scale=.08]{tower_1.png}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%% car %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\coordinate (center) at (0,0);
\coordinate (c1) at ($(-3,2)+(center)$);
\coordinate (c2) at ($(3,2)+(center)$);
\coordinate (c3) at ($(0,-2)+(center)$);

\node (car1) at ($(c3)+(1.8,-5)$) {\includegraphics[scale=.1]{car3.png}};

\draw [->, >=latex,thick,red,line width=3pt] ([xshift = 0mm,yshift = -.2cm]car1.north) --  node [right] {~} ([xshift = -12mm,yshift = 11mm]car1.north);

\draw [->, >=latex,thick,blue,line width=3pt] ([xshift = -14mm,yshift =9mm]car1.north) --  node [right] {~} ([xshift = -3mm,yshift = -3mm]car1.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,red,line width=.7pt] ([xshift = 2mm,yshift = -.2cm]car1.north) --  node [right] {~} ([xshift = 25mm,yshift = 38mm]car1.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,blue,line width=.7pt] ([xshift = 26mm,yshift = 36mm]car1.north) --  node [right] {~} ([xshift = 4mm,yshift = -.2cm]car1.north);

\node (car2) at ($(c1)+(4.5,-3)$) {\includegraphics[scale=.1]{car3.png}};

\draw [->, >=latex,thick,red,line width=3pt] ([xshift = 0mm,yshift = -.2cm]car2.north) --  node [right] {~} ([xshift = -8mm,yshift = 5mm]car2.north);

\draw [->, >=latex,thick,blue,line width=3pt] ([xshift = -9mm,yshift = 1.5mm]car2.north) --  node [right] {~} ([xshift = -3mm,yshift = -3.5mm]car2.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,red,line width=.7pt] ([xshift = 5mm,yshift=4mm]car2.south) --  node [right] {~} ([xshift = 25mm,yshift = 45mm]car1.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,blue,line width=.7pt] ([xshift = 25mm,yshift = 43mm]car1.north) --  node [right] {~} ([xshift = 3mm,yshift=2.5mm]car2.south);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,red,line width=.7pt] ([xshift = -5mm,yshift=3mm]car2.south) --  node [right] {~} ([xshift = -13mm,yshift=-43mm]c1);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,blue,line width=.7pt] ([xshift = -13mm,yshift=-45mm]c1) --  node [right] {~} ([xshift = -5mm,yshift=1mm]car2.south);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,red,line width=.7pt] ([xshift = -3mm,yshift=2mm]car2.south) --  node [right] {~} ([xshift = -18mm,yshift = 16mm]car1.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,blue,line width=.7pt] ([xshift = -16mm,yshift = 16mm]car1.north) --  node [right] {~} ([xshift = -1mm,yshift=2mm]car2.south);

\node (car3) at ($(c3)+(0,4.5)$){\includegraphics[scale=.1]{car2.png}};

\draw [->, >=latex,thick,red,line width=3pt] ([xshift = 2mm,yshift = -12mm]car3.north) --  node [right] {~} ([xshift = 2mm,yshift = -7mm]car3.south);
\draw [->, >=latex,thick,blue,line width=3pt] ([xshift = -1mm,yshift = -7mm]car3.south) --  node [right] {~} ([xshift = -1mm,yshift = -12mm]car3.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,red,line width=.7pt] ([xshift = 4mm,yshift = -12mm]car3.north) --  node [right] {~} ([xshift = 30mm,yshift = 46mm]car1.north);
\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,blue,line width=.7pt] ([xshift = 32mm,yshift = 47mm]car1.north) --  node [right] {~} ([xshift = 4.5mm,yshift = -10.25mm]car3.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,red,line width=.7pt] ([xshift = -4mm,yshift = -12mm]car3.north) --  node [right] {~} ([xshift = -65mm,yshift = 44mm]car1.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,blue,line width=.7pt] ([xshift = -67mm,yshift = 44mm]car1.north) --  node [right] {~} ([xshift = -5.5mm,yshift = -11mm]car3.north);


\node (car4) at ($(c1)+(9.5,-6)$) {\includegraphics[scale=.1]{car2.png}};
\draw [->, >=latex,thick,red,line width=3pt] ([xshift = 0mm,yshift = -.5cm]car4.north) --  node [right] {~} ([xshift = -10mm,yshift = 10mm]car4.north);

%\node (car4) at ($(c1)+(9.5,-6)$) {\includegraphics[scale=.1]{car2.png}};
\draw [->, >=latex,thick,blue,line width=3pt] ([xshift = -10mm,yshift = 5mm]car4.north) --  node [right] {~} ([xshift = -3.5mm,yshift = -5mm]car4.north);

\node (car5) at ($(c3)+(-1.8,-5)$) {\includegraphics[scale=.1]{car2.png}};
\draw [->, >=latex,thick,red,line width=3pt] ([xshift = 0mm,yshift = -.5cm]car5.north) --  node [right] {~} ([xshift = 12mm,yshift = 10mm]car5.north);
\draw [->, >=latex,thick,blue,line width=3pt] ([xshift = 14mm,yshift = 8mm]car5.north) --  node [right] {~} ([xshift = 3.5mm,yshift = -.5cm]car5.north);

\node (car6) at ($(c1)+(-3.5,-3)$) {\includegraphics[scale=.1]{car3.png}};
\draw [->, >=latex,thick,red,line width=3pt] ([xshift = 1mm,yshift = 2mm]car6.south) --  node [right] {~} ([xshift = 10mm,yshift = -8mm]car6.south);

\draw [->, >=latex,thick,blue,line width=3pt] ([xshift = 11mm,yshift = -4mm]car6.south) --  node [right] {~} ([xshift = 4mm,yshift = 3mm]car6.south);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,red,line width=.7pt] ([xshift = 0mm,yshift = 0mm]car6.east) --  node [right] {~} ([xshift = 52mm,yshift = 13mm]car6.east);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,blue,line width=.7pt] ([xshift = 52mm,yshift = 15mm]car6.east) --  node [right] {~} ([xshift = 0mm,yshift = 2mm]car6.east);


\node (car7) at ($(c1)+(-.3,-6)$) {\includegraphics[scale=.1]{car2.png}};
\draw [->, >=latex,thick,red,line width=3pt] ([xshift = -2mm,yshift = -5mm]car7.north) --  node [right] {~} ([xshift = -10mm,yshift = 7mm]car7.north);

\draw [->, >=latex,thick,blue,line width=3pt] ([xshift = -12mm,yshift = 5mm]car7.north) --  node [right] {~} ([xshift = -5.5mm,yshift = -5mm]car7.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,red,line width=.7pt] ([xshift = -4mm,yshift = -4mm]car7.east) --  node [right] {~} ([xshift = 18mm,yshift = -10mm]car7.east);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,blue,line width=.7pt] ([xshift = 18mm,yshift = -12mm]car7.east) --  node [right] {~} ([xshift = -5mm,yshift = -5.5mm]car7.east);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,red,line width=.7pt] ([xshift = -3mm,yshift = -1mm]car7.east) --  node [right] {~} ([xshift = 65mm,yshift = 17mm]car7.east);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,blue,line width=.7pt] ([xshift = 65mm,yshift = 15mm]car7.east) --  node [right] {~} ([xshift = -3mm,yshift = -3mm]car7.east);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,red,line width=.7pt] ([xshift = 1mm,yshift = -5mm]car7.north) --  node [right] {~} ([xshift = 27mm,yshift = 33mm]car7.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,blue,line width=.7pt] ([xshift = 27mm,yshift = 30mm]car7.north) --  node [right] {~} ([xshift = 2.5mm,yshift = -6mm]car7.north);

\node (car8) at ($(c1)+(9.0,-2.5)$) {\includegraphics[scale=.1]{car3.png}};

\draw [->, >=latex,thick,red,line width=3pt] ([xshift = -3mm,yshift = 2.5mm]car8.south) --  node [right] {~} ([xshift = -9mm,yshift = -8mm]car8.south);

\draw [->, >=latex,thick,blue,line width=3pt] ([xshift = -6mm,yshift = -8mm]car8.south) --  node [right] {~} ([xshift = 0mm,yshift = 2.5mm]car8.south);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,red,line width=.7pt] ([xshift = 0mm,yshift = 0mm]car8.west) --  node [right] {~} ([xshift = -47mm,yshift = 10mm]car8.west);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,blue,line width=.7pt] ([xshift = -47mm,yshift = 8mm]car8.west) --  node [right] {~} ([xshift = 0mm,yshift = -2mm]car8.west);


\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,red,line width=.7pt] ([xshift = 2mm,yshift = 1mm]car4.west) --  node [right] {~} ([xshift = -50mm,yshift = -10mm]car4.west);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt},thick,blue,line width=.7pt] ([xshift = -50mm,yshift = -12mm]car4.west) --  node [right] {~} ([xshift = 2mm,yshift = -1mm]car4.west);


%%%%%%%%%%%%%%%%%%%%%%%%%%%% Legend %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[anchor=south,scale=0.47] 
at ([xshift = -6cm,yshift=-1.5cm]current bounding box.south)
{
\begin{tabular}{cl}
\ColorBox{red} & \Huge: Uplink\\
\ColorBox{blue} & \Huge: Downlink\\
\end{tabular}
};

\node[anchor=south,scale=0.47] 
at ([xshift = -1.5cm,yshift=-0.03cm]current bounding box.south)
{
\begin{tabular}{cl}
\Huge{$\longrightarrow$} & \Huge: Signal \\
\Huge{$\dashrightarrow$} & \Huge: Interference \\
\end{tabular}
};

\node[anchor=south,scale=0.47] 
at ([xshift = 4.5cm,yshift=-0.03cm]current bounding box.south)
{
\begin{tabular}{cl}
\includegraphics[width=15pt]{tower_1.png} & \Huge: MIMO relaying BS \\
\includegraphics[width=15pt]{tower.png} & \Huge: Massive MIMO relaying BS \\
\end{tabular}
};



\end{tikzpicture}



==> fig10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Block Fading Length $K$}},
ymin=0,
ymax=2.5,
%ytick = {0,0.25,0.5,0.75,1,1.25,1.5,1.75,2,2.25,2.5},
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Capacity with Outage (Gbps)}},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,draw=none}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
1	0.135812735688296\\
2	0.745021954437557\\
3	1.13251194495231\\
4	1.35924194652362\\
5	1.52637210722403\\
6	1.64522976669881\\
7	1.73606297391341\\
8	1.81860766388632\\
9	1.88042024827249\\
10	1.92748561599238\\
};
\addlegendentry{\sffamily{1\% Outage}}

\addplot [color=mycolor1, dash pattern={on 7pt off 2pt on 0pt off 0pt}, line width=1pt]
  table[row sep=crcr]{%
1	0.599430509845224\\
2	1.32758672867999\\
3	1.6393845724452\\
4	1.80362615588483\\
5	1.91714929061792\\
6	2.0142660358703\\
7	2.08247824821213\\
8	2.13508413522247\\
9	2.1775307258111\\
10	2.21559153185424\\
};
\addlegendentry{\sffamily{5\% Outage}}

\addplot [color=mycolor2, dash pattern={on 7pt off 2pt on 1pt off 3pt} , line width=1pt]
  table[row sep=crcr]{%
1	1.03760510689574\\
2	1.67239287611032\\
3	1.91116200685283\\
4	2.04310817577201\\
5	2.13891878507073\\
6	2.21296082156771\\
7	2.26429684376411\\
8	2.31055771595756\\
9	2.33593040955899\\
10	2.37001293171144\\
};
\addlegendentry{\sffamily{10\% Outage}}

\addplot [color=orange!70!black, dotted, line width=1pt]
  table[row sep=crcr]{%
1	1.38227846163049\\
2	1.90520950936484\\
3	2.09857388920074\\
4	2.20906713753788\\
5	2.28463471788871\\
6	2.34474579858546\\
7	2.38749922418629\\
8	2.42722741689639\\
9	2.44416703883268\\
10	2.47313866370376\\
};
\addlegendentry{\sffamily{15\% Outage}}

\end{axis}
\end{tikzpicture}%

==> fig11.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=1e-4,
xmax=1,
xminorticks=true,
axis x line*=bottom,
axis y line*=left,
%xtick = {1e-4,1e-3,1e-2,1e-1,1},
%ytick = {0,0.25,0.5,0.75,1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Outage Probability}},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Capacity with Outage (Gbps)}},
axis background/.style={fill=white},
legend style={at={(0.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.003653	0.137503523749935\\
0.006876	0.171069138514398\\
0.012559	0.212244743260395\\
0.02334	0.262464707140878\\
0.04098	0.323299322693842\\
0.071587	0.396409161163114\\
0.119072	0.48347495334568\\
0.191701	0.586103926445348\\
0.294603	0.705719050773513\\
0.425374	0.843443825203652\\
0.577175	1\\
0.72739	1.17563663469239\\
0.852586	1.37010466975099\\
0.937191	1.58268235491156\\
0.980168	1.81224619130063\\
0.99577	2.0573732086068\\
0.999443	2.31645617962626\\
0.999961	2.58781437356203\\
0.999998	2.86978721917029\\
1	3.16080442391302\\
1	3.4594316186373\\
};
\addlegendentry{\sffamily{$P_1 = P_2$ = 0 dB}}

\addplot [color=mycolor1, dash pattern={on 7pt off 2pt on 0pt off 0pt} , line width=1pt]
  table[row sep=crcr]{%
0.00013	0.137503523749935\\
0.000245	0.171069138514398\\
0.000523	0.212244743260395\\
0.000959	0.262464707140878\\
0.001868	0.323299322693842\\
0.003602	0.396409161163114\\
0.00675	0.48347495334568\\
0.012607	0.586103926445348\\
0.023033	0.705719050773513\\
0.040693	0.843443825203652\\
0.071225	1\\
0.119445	1.17563663469239\\
0.191521	1.37010466975099\\
0.294603	1.58268235491156\\
0.426371	1.81224619130063\\
0.576749	2.0573732086068\\
0.727121	2.31645617962626\\
0.853514	2.58781437356203\\
0.937186	2.86978721917029\\
0.980298	3.16080442391302\\
0.995843	3.4594316186373\\
};
\addlegendentry{\sffamily{$P_1 = P_2$ = 5 dB}}

\addplot [color=mycolor2, dash pattern={on 7pt off 2pt on 1pt off 3pt} , line width=1pt]
  table[row sep=crcr]{%
5e-06	0.137503523749935\\
1.4e-05	0.171069138514398\\
1.5e-05	0.212244743260395\\
2.7e-05	0.262464707140878\\
8.3e-05	0.323299322693842\\
0.000127	0.396409161163114\\
0.000253	0.48347495334568\\
0.000508	0.586103926445348\\
0.000994	0.705719050773513\\
0.001903	0.843443825203652\\
0.003548	1\\
0.006888	1.17563663469239\\
0.012666	1.37010466975099\\
0.02278	1.58268235491156\\
0.041108	1.81224619130063\\
0.071245	2.0573732086068\\
0.118992	2.31645617962626\\
0.192994	2.58781437356203\\
0.294424	2.86978721917029\\
0.425811	3.16080442391302\\
0.575967	3.4594316186373\\
};
\addlegendentry{\sffamily{$P_1 = P_2$ = 10 dB}}

\addplot [color=orange!70!black, dotted, line width=1pt]
  table[row sep=crcr]{%
1e-06	0.137503523749935\\
0	0.171069138514398\\
0	0.212244743260395\\
0	0.262464707140878\\
1e-06	0.323299322693842\\
3e-06	0.396409161163114\\
6e-06	0.48347495334568\\
2.4e-05	0.586103926445348\\
3.3e-05	0.705719050773513\\
5.2e-05	0.843443825203652\\
0.000148	1\\
0.000264	1.17563663469239\\
0.000532	1.37010466975099\\
0.000968	1.58268235491156\\
0.001921	1.81224619130063\\
0.003604	2.0573732086068\\
0.006786	2.31645617962626\\
0.012714	2.58781437356203\\
0.023146	2.86978721917029\\
0.040295	3.16080442391302\\
0.071063	3.4594316186373\\
};
\addlegendentry{\sffamily{$P_1 = P_2$ = 15 dB}}

\end{axis}
\end{tikzpicture}%

==> fig12.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1000,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Distance (m)}},
ymode=log,
ymin=10,
ymax=1e8,
yminorticks=true,
%xtick = {0,50,100,150,200,250,300,350,400,450,500,550,600,650,700,750,800,%850,900,950,1e3},
%ytick = {10,1e2,1e3,1e4,1e5,1e6,1e7,1e8,1e9},
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Capacity (bps)}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=white!15!black,draw=none}
]
\addplot [color=mycolor2, dash pattern={on 7pt off 2pt on 1pt off 3pt} , line width=1pt]
  table[row sep=crcr]{%
50	533158210.627184\\
100	110366277.246078\\
150	25850532.5107096\\
200	6874935.67543606\\
250	1844095.10955564\\
300	476874.586923035\\
350	148882.19332766\\
400	46956.2326228307\\
450	11187.1301722002\\
500	2409.2885670043\\
550	2100.06483622702\\
600	201.815080822955\\
650	147.160062908959\\
700	109.369485657779\\
750	82.9701078342816\\
800	64.2563583925281\\
850	50.2299241333178\\
900	40.0228905122814\\
950	32.1510844008461\\
1000	26.2268441194434\\
};
\addlegendentry{\sffamily{MmWave}}

\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
50	55039363.6151944\\
100	15150433.8211444\\
150	4686470.3180821\\
200	1474782.32275158\\
250	505390.574842457\\
300	163963.463004446\\
350	63911.0208219712\\
400	22458.3903324867\\
450	9423.04957831455\\
500	5479.13624477236\\
550	2375.84953464462\\
600	1542.67188932873\\
650	904.244486127958\\
700	671.94161120598\\
750	508.77453268941\\
800	394.477851453973\\
850	309.273806553065\\
900	245.851553176384\\
950	198.130177008259\\
1000	161.385991385399\\
};
\addlegendentry{\sffamily{Sub-6 GHz}}

\end{axis}
\end{tikzpicture}%

==> fig2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=20,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Vehicle Speed v (m/s)}},
legend columns=2,
ymin=0,
ymax=0.05,
axis x line*=bottom,
axis y line*=left,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{$\text{Correlation }\rho$}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
20	0.0380816112617641\\
20.1	0.0370951327803846\\
20.2	0.0356261046844461\\
20.3	0.0337168028789651\\
20.4	0.0314211059487155\\
20.5	0.0288029159320757\\
20.6	0.0259343223595538\\
20.7	0.0228935617922014\\
20.8	0.0197628301297488\\
20.9	0.0166260083982189\\
21	0.0135663644940551\\
21.1	0.0106642934242491\\
21.2	0.00799515695361926\\
21.3	0.00562728031073664\\
21.4	0.00362015881593023\\
21.5	0.00202292112147492\\
21.6	0.000873088374719326\\
21.7	0.000195660239656419\\
21.8	2.54957642573301e-06\\
21.9	0.000292377934994908\\
22	0.00105063413381365\\
22.1	0.00225018833576069\\
22.2	0.00385214446833923\\
22.3	0.00580700481870736\\
22.4	0.00805611240561608\\
22.5	0.0105333295051966\\
22.6	0.0131669046723678\\
22.7	0.015881475907304\\
22.8	0.0186001543821906\\
22.9	0.0212466314423585\\
23	0.0237472514607235\\
23.1	0.0260329945456033\\
23.2	0.0280413160277921\\
23.3	0.0297177939914158\\
23.4	0.0310175417352822\\
23.5	0.0319063487943331\\
23.6	0.0323615218225627\\
23.7	0.0323724050240657\\
23.8	0.0319405686848475\\
23.9	0.0310796634607136\\
24	0.0298149471675979\\
24.1	0.0281824996540323\\
24.2	0.0262281496740447\\
24.3	0.0240061453007838\\
24.4	0.0215776061259945\\
24.5	0.0190088011038775\\
24.6	0.0163693002765692\\
24.7	0.013730051653708\\
24.8	0.0111614361387736\\
24.9	0.00873135356740393\\
25	0.00650339165447445\\
25.1	0.00453512698305435\\
25.2	0.00287660319257908\\
25.3	0.00156902635366513\\
25.4	0.00064371130240047\\
25.5	0.000121305624192902\\
25.6	1.13102251011427e-05\\
25.7	0.000311907222312636\\
25.8	0.00101009745107713\\
25.9	0.00208214145340143\\
26	0.00349428961281703\\
26.1	0.00520377935021873\\
26.2	0.00716007020491767\\
26.3	0.0093062813800542\\
26.4	0.0115807910954379\\
26.5	0.0139189529982607\\
26.6	0.0162548820354821\\
26.7	0.0185232606590337\\
26.8	0.0206611160482048\\
26.9	0.0226095201878326\\
27	0.0243151670950523\\
27.1	0.0257317851652801\\
27.2	0.0268213474010426\\
27.3	0.027555048057055\\
27.4	0.0279140208178792\\
27.5	0.0278897808359959\\
27.6	0.0274843805978827\\
27.7	0.0267102774432114\\
27.8	0.0255899184226353\\
27.9	0.0241550558293675\\
28	0.0224458139725798\\
28.1	0.0205095343830987\\
28.2	0.0183994324783428\\
28.3	0.0161731036109182\\
28.4	0.0138909202572793\\
28.5	0.011614364772682\\
28.6	0.00940434358185155\\
28.7	0.0073195288605895\\
28.8	0.00541477269561694\\
28.9	0.00373963642586636\\
29	0.0023370744386324\\
29.1	0.00124230721945407\\
29.2	0.000481913064062418\\
29.3	7.31617068885826e-05\\
29.4	2.36063759054121e-05\\
29.5	0.000330943635294062\\
29.6	0.000983143022589226\\
29.7	0.00195884112689869\\
29.8	0.0032279875896354\\
29.9	0.0047527237324491\\
30	0.00648846831039512\\
};
\addlegendentry{\sffamily{$f_c\text{ = 28 GHz}$}}

\addplot [color=mycolor1, dash pattern={on 7pt off 2pt on 0pt off 0pt}, line width=1pt]
  table[row sep=crcr]{%
20	0.026240688202236\\
20.1	0.0274288854298733\\
20.2	0.0279340862239805\\
20.3	0.02773418751966\\
20.4	0.0268426910081159\\
20.5	0.0253076769464214\\
20.6	0.0232090574862827\\
20.7	0.0206542635619582\\
20.8	0.017772596146279\\
20.9	0.0147085371970305\\
21	0.011614364772682\\
21.1	0.00864244828989265\\
21.2	0.00593761232055505\\
21.3	0.00362995024204872\\
21.4	0.00182844299606968\\
21.5	0.000615694655080574\\
21.6	4.40377760628624e-05\\
21.7	0.00013319070848003\\
21.8	0.00086956976187332\\
21.9	0.00220727546127131\\
22	0.00407068824234056\\
22.1	0.00635852905169826\\
22.2	0.0089491683732632\\
22.3	0.0117069067197615\\
22.4	0.0144889035271555\\
22.5	0.0171524018432516\\
22.6	0.0195618845392147\\
22.7	0.0215958044192962\\
22.8	0.0231525550674116\\
22.9	0.0241553901719824\\
23	0.0245560542267721\\
23.1	0.0243369540366935\\
23.2	0.0235117749420138\\
23.3	0.0221245243224779\\
23.4	0.0202470637894124\\
23.5	0.0179752665773647\\
23.6	0.0154240042859504\\
23.7	0.0127212239800443\\
23.8	0.0100014199812094\\
23.9	0.00739883242309082\\
24	0.0050407155417051\\
24.1	0.00304101232306503\\
24.2	0.00149474899529494\\
24.3	0.000473424225027372\\
24.4	2.16158166592142e-05\\
24.5	0.000154964930637347\\
24.6	0.000859627559764753\\
24.7	0.00209320880546371\\
24.8	0.00378712112103938\\
24.9	0.00585023685721307\\
25	0.00817364167070506\\
25.1	0.0106362417729461\\
25.2	0.0131109372023333\\
25.3	0.0154710472392407\\
25.4	0.0175966639360102\\
25.5	0.0193806158871054\\
25.6	0.0207337463822216\\
25.7	0.0215892467422894\\
25.8	0.0219058349872646\\
25.9	0.0216696294580216\\
26	0.0208946335585517\\
26.1	0.0196218180148198\\
26.2	0.0179168574202335\\
26.3	0.0158666448316684\\
26.4	0.013574768466999\\
26.5	0.0111561851683265\\
26.6	0.00873136377400486\\
26.7	0.0064201960520372\\
26.8	0.00433598226494574\\
26.9	0.00257979240270072\\
27	0.00123548305242837\\
27.1	0.000365614937277625\\
27.2	8.46920333642973e-06\\
27.3	0.000176304001972111\\
27.4	0.000854929706104031\\
27.5	0.00200461442647259\\
27.6	0.00356226472179605\\
27.7	0.00544476286936786\\
27.8	0.00755328493823489\\
27.9	0.00977837600056192\\
28	0.0120055224615458\\
28.1	0.0141209384228198\\
28.2	0.0160172742795752\\
28.3	0.0175989617225184\\
28.4	0.0187869295695417\\
28.5	0.0195224582735942\\
28.6	0.0197699857760906\\
28.7	0.0195187312741305\\
28.8	0.0187830636812978\\
28.9	0.0176016050253541\\
29	0.0160351225394874\\
29.1	0.014163323584179\\
29.2	0.0120807217802005\\
29.3	0.0098917881636298\\
29.4	0.00770563557458705\\
29.5	0.00563050621367793\\
29.6	0.00376834034115846\\
29.7	0.00220969814295366\\
29.8	0.00102928723729759\\
29.9	0.000282316216931297\\
30	1.85170612550039e-06\\
};
\addlegendentry{\sffamily{$f_c\text{ = 38 GHz}$}}

\addplot [color=mycolor2, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=1pt]
  table[row sep=crcr]{%
20	0.0172258875677398\\
20.1	0.0154373939586173\\
20.2	0.0128545439855976\\
20.3	0.00980091511915594\\
20.4	0.00665547843885231\\
20.5	0.00380495701567131\\
20.6	0.00159568763642549\\
20.7	0.000290968897508431\\
20.8	3.91394770372914e-05\\
20.9	0.000856247549852405\\
21	0.00262532359219975\\
21.1	0.00511218806223837\\
21.2	0.00799567302063252\\
21.3	0.0109083670695003\\
21.4	0.0134827229622839\\
21.5	0.0153967497757565\\
21.6	0.0164136171589018\\
21.7	0.0164103080395551\\
21.8	0.0153918613712581\\
21.9	0.0134895681300215\\
22	0.0109434918966349\\
22.1	0.00807162901825068\\
22.2	0.00522966185047636\\
22.3	0.00276639130384052\\
22.4	0.000980425800230384\\
22.5	8.34976083172177e-05\\
22.6	0.000174906196651008\\
22.7	0.00123016582278458\\
22.8	0.00310514256230456\\
22.9	0.00555503014475117\\
23	0.0082656759458914\\
23.1	0.0108932556727504\\
23.2	0.0131072927018309\\
23.3	0.014631645774557\\
23.4	0.015278387605863\\
23.5	0.014970424035561\\
23.6	0.0137501381255377\\
23.7	0.011773103543505\\
23.8	0.00928777531304534\\
23.9	0.00660380116841648\\
24	0.00405298887317064\\
24.1	0.00194784388541112\\
24.2	0.000542852763531462\\
24.3	3.30341658927753e-06\\
24.4	0.00038545679876657\\
24.5	0.00163044213264082\\
24.6	0.00357252227336763\\
24.7	0.00596058409801831\\
24.8	0.00849007398881044\\
24.9	0.0108413224404567\\
25	0.0127194402234558\\
25.1	0.0138908118768468\\
25.2	0.0142116752044299\\
25.3	0.0136452954350921\\
25.4	0.0122656885897374\\
25.5	0.0102475373056773\\
25.6	0.00784366210814097\\
25.7	0.00535294790079649\\
25.8	0.00308278969566579\\
25.9	0.00131077151189044\\
26	0.000250351154845968\\
26.1	2.47885097330423e-05\\
26.2	0.000652497138348934\\
26.3	0.00204555386930965\\
26.4	0.00402145132799531\\
26.5	0.00632653061334869\\
26.6	0.00866809042633792\\
26.7	0.0107511124630373\\
26.8	0.0123149992575507\\
26.9	0.0131657536355454\\
27	0.0131996301053877\\
27.1	0.0124153788897043\\
27.2	0.0109136436763112\\
27.3	0.00888368285387238\\
27.4	0.00657915971957493\\
27.5	0.0042860942051809\\
27.6	0.00228702122652389\\
27.7	0.000825843239371146\\
27.8	7.77456603350718e-05\\
27.9	0.000127882337757282\\
28	0.00096142041069503\\
28.1	0.00246610197779506\\
28.2	0.00444691434927375\\
28.3	0.0066509569542141\\
28.4	0.00879933780693956\\
28.5	0.0106220801571087\\
28.6	0.0118916737228868\\
28.7	0.0124511042406809\\
28.8	0.012232911339336\\
28.9	0.0112669652523042\\
29	0.00967607279323657\\
29.1	0.00766004376846705\\
29.2	0.00547028070713406\\
29.3	0.00337811996270658\\
29.4	0.00164090775578253\\
29.5	0.000470049398782766\\
29.6	4.99550060387085e-06\\
29.7	0.000296363133530381\\
29.8	0.00130023136302259\\
29.9	0.00288424599267401\\
30	0.00484469427055703\\
};
\addlegendentry{\sffamily{$f_c\text{ = 60 GHz}$}}

\addplot [color=black, dotted, line width=1pt]
  table[row sep=crcr]{%
20	2.88334179734204e-05\\
20.1	0.000971738638380618\\
20.2	0.00306911785217059\\
20.3	0.005918735265075\\
20.4	0.00898462414543929\\
20.5	0.0116965292523805\\
20.6	0.0135546517039742\\
20.7	0.0142204757759575\\
20.8	0.0135771905796095\\
20.9	0.0117489423850728\\
21	0.00907579007557706\\
21.1	0.00604937177354775\\
21.2	0.00322143232998837\\
21.3	0.0011022123294538\\
21.4	6.73939296908268e-05\\
21.5	0.000290556992661557\\
21.6	0.0017132714469853\\
21.7	0.00405795058014092\\
21.8	0.00688071600624103\\
21.9	0.00965422698276256\\
22	0.0118650344629744\\
22.1	0.0131075028720886\\
22.2	0.0131571344469279\\
22.3	0.0120100571267983\\
22.4	0.0098817506717417\\
22.5	0.00716561009592273\\
22.6	0.00435929287237058\\
22.7	0.00197262370892441\\
22.8	0.000434085084419984\\
22.9	1.30303380885537e-05\\
23	0.00077172675203026\\
23.1	0.00255575071443561\\
23.2	0.00502416029865362\\
23.3	0.00771357453460273\\
23.4	0.0101241304881887\\
23.5	0.0118113864269781\\
23.6	0.0124672869072835\\
23.7	0.011975452711088\\
23.8	0.0104308857631093\\
23.9	0.00812078004833951\\
24	0.00547028070713406\\
24.1	0.00296342104978327\\
24.2	0.00105392812334703\\
24.3	8.23209852919057e-05\\
24.4	0.000214437220969436\\
24.5	0.00141247340659221\\
24.6	0.00344357844136456\\
24.7	0.00592411855425465\\
24.8	0.00839121365034042\\
24.9	0.0103882170346269\\
25	0.0115483639308142\\
25.1	0.0116612766438381\\
25.2	0.0107102776438767\\
25.3	0.00887390619894367\\
25.4	0.00649164496390107\\
25.5	0.00400042011877202\\
25.6	0.00185374167874697\\
25.7	0.000438438045598319\\
25.8	4.26260335510533e-06\\
25.9	0.000619172476334709\\
26	0.00215827611544412\\
26.1	0.00432821507830594\\
26.2	0.00672223871328281\\
26.3	0.00889564249952026\\
26.4	0.010447588158575\\
26.5	0.0110942607083318\\
26.6	0.0107200194102652\\
26.7	0.00939733334380105\\
26.8	0.00737208242425253\\
26.9	0.00501717779195057\\
27	0.00276323961209042\\
27.1	0.00101921006578092\\
27.2	9.75284096556349e-05\\
27.3	0.00015755066343542\\
27.4	0.00117745166579998\\
27.5	0.00295955152774209\\
27.6	0.00516784586212305\\
27.7	0.00739062517949392\\
27.8	0.00921652162148797\\
27.9	0.0103099442782316\\
28	0.0104720776144461\\
28.1	0.00967636328303521\\
28.2	0.00807214247799183\\
28.3	0.00595601782198648\\
28.4	0.00371641461911552\\
28.5	0.00176169571729552\\
28.6	0.000445126244585097\\
28.7	4.68506688050927e-07\\
28.8	0.000499941902045292\\
28.9	0.00184210042666779\\
29	0.00377164267972368\\
29.1	0.00592730068669034\\
29.2	0.00790883232635554\\
29.3	0.00935070131329661\\
29.4	0.00998888771509087\\
29.5	0.00970862426290149\\
29.6	0.00856443432830244\\
29.7	0.006768984839935\\
29.8	0.00465300925963273\\
29.9	0.00260384533716167\\
30	0.00099400304704955\\
};
\addlegendentry{\sffamily{$f_c\text{ = 73 GHz}$}}

\end{axis}
\end{tikzpicture}%

==> fig3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-12,
xmax=10,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Average SNR (dB)}},
ymode=log,
%ytick={1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9},
ymin=1e-09,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Outage Probability}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
-11.5204205106835	0.000473999499562719\\
-10.5204205106835	0.000412307986314616\\
-9.52042051068354	0.000331912559228692\\
-8.52042051068354	0.00024507301593261\\
-7.52042051068354	0.000165365204361654\\
-6.52042051068354	0.000102000099161398\\
-5.52042051068354	5.76956649722652e-05\\
-4.52042051068354	3.0084625750833e-05\\
-3.52042051068354	1.45576996438084e-05\\
-2.52042051068354	6.5864041249231e-06\\
-1.52042051068354	2.80821656998091e-06\\
-0.520420510683537	1.13719727340594e-06\\
0.479579489316461	4.40653973654717e-07\\
1.47957948931646	1.64509629755834e-07\\
2.47957948931646	5.9535830387429e-08\\
3.47957948931646	2.09984130843791e-08\\
4.47957948931646	7.25125473072854e-09\\
5.47957948931646	2.46120162434765e-09\\
6.47957948931646	8.2375612756179e-10\\
7.47957948931646	2.72604697668645e-10\\
8.47957948931646	8.93937855698344e-11\\
9.47957948931646	2.91004525832411e-11\\
10.4795794893165	9.41764204069774e-12\\
11.4795794893165	3.03350377429794e-12\\
12.4795794893165	9.73458030323176e-13\\
13.4795794893165	3.11450572082635e-13\\
14.4795794893165	9.94089056224149e-14\\
15.4795794893165	3.16688279549381e-14\\
16.4795794893165	1.00737354231026e-14\\
17.4795794893165	3.20030735259497e-15\\
18.4795794893165	1.01574609249867e-15\\
};
\addlegendentry{\sffamily{$\rho{}_\text{1}\text{ = 0.01}$}}

\addplot [color=mycolor1, dash pattern={on 7pt off 2pt on 0pt off 0pt}, line width=1pt]
  table[row sep=crcr]{%
-11.5204205106835	0.00020332198684505\\
-10.5204205106835	0.000186103535117844\\
-9.52042051068354	0.000159457610112939\\
-8.52042051068354	0.000126144939998868\\
-7.52042051068354	9.14244792666468e-05\\
-6.52042051068354	6.05389796332541e-05\\
-5.52042051068354	3.66617274536756e-05\\
-4.52042051068354	2.0379162921265e-05\\
-3.52042051068354	1.04562888913931e-05\\
-2.52042051068354	4.98621706001917e-06\\
-1.52042051068354	2.22678147242511e-06\\
-0.520420510683537	9.38695804964861e-07\\
0.479579489316461	3.7643119106684e-07\\
1.47957948931646	1.446592061217e-07\\
2.47957948931646	5.36314339712132e-08\\
3.47957948931646	1.92973854611215e-08\\
4.47957948931646	6.77393583889132e-09\\
5.47957948931646	2.33012081336807e-09\\
6.47957948931646	7.88385382676869e-10\\
7.47957948931646	2.63195097457244e-10\\
8.47957948931646	8.69191450497709e-11\\
9.47957948931646	2.84556276682974e-11\\
10.4795794893165	9.25085876518996e-12\\
11.4795794893165	2.99062080095477e-12\\
12.4795794893165	9.6248408543671e-13\\
13.4795794893165	3.08653129173974e-13\\
14.4795794893165	9.86976851527434e-14\\
15.4795794893165	3.1488739549328e-14\\
16.4795794893165	1.00280527984947e-14\\
17.4795794893165	3.18902060494978e-15\\
18.4795794893165	1.01287551780769e-15\\
};
\addlegendentry{\sffamily{$\rho{}_\text{1}\text{ = 0.75}$}}

\addplot [color=mycolor2, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=1pt]
  table[row sep=crcr]{%
-11.5204205106835	1.67484689293924e-05\\
-10.5204205106835	1.656065183089e-05\\
-9.52042051068354	1.6006866367637e-05\\
-8.52042051068354	1.48284973811459e-05\\
-7.52042051068354	1.29079725274093e-05\\
-6.52042051068354	1.03999371508736e-05\\
-5.52042051068354	7.68600470445655e-06\\
-4.52042051068354	5.19103652703117e-06\\
-3.52042051068354	3.20484436979406e-06\\
-2.52042051068354	1.81437332099465e-06\\
-1.52042051068354	9.46843526186695e-07\\
-0.520420510683537	4.58505394889351e-07\\
0.479579489316461	2.07579006277236e-07\\
1.47957948931646	8.85551110187194e-08\\
2.47957948931646	3.58783504991067e-08\\
3.47957948931646	1.39083578822474e-08\\
4.47957948931646	5.19423855097244e-09\\
5.47957948931646	1.88033685447317e-09\\
6.47957948931646	6.63358237887165e-10\\
7.47957948931646	2.29118558078019e-10\\
8.47957948931646	7.77792652175536e-11\\
9.47957948931646	2.60358415568872e-11\\
10.4795794893165	8.61691354564847e-12\\
11.4795794893165	2.82593569515298e-12\\
12.4795794893165	9.19991914315801e-13\\
13.4795794893165	2.97748739658507e-13\\
14.4795794893165	9.59115812312974e-14\\
15.4795794893165	3.07792967138428e-14\\
16.4795794893165	9.84788021250045e-15\\
17.4795794893165	3.14331299254168e-15\\
18.4795794893165	1.0013940018315e-15\\
};
\addlegendentry{\sffamily{$\rho{}_\text{1}\text{ = 0.85}$}}

\addplot [color=black, dotted, line width=1pt]
  table[row sep=crcr]{%
-11.5204205106835	2.2118748276523e-06\\
-10.5204205106835	2.21057229202778e-06\\
-9.52042051068354	2.20224072193952e-06\\
-8.52042051068354	2.16912069281537e-06\\
-7.52042051068354	2.07935914816515e-06\\
-6.52042051068354	1.90101936242357e-06\\
-5.52042051068354	1.62635062389331e-06\\
-4.52042051068354	1.28434233125167e-06\\
-3.52042051068354	9.29118420823295e-07\\
-2.52042051068354	6.14094982939489e-07\\
-1.52042051068354	3.71216751208228e-07\\
-0.520420510683537	2.05995474019656e-07\\
0.479579489316461	1.05526679567786e-07\\
1.47957948931646	5.02498668147253e-08\\
2.47957948931646	2.24125081244262e-08\\
3.47957948931646	9.43750994813064e-09\\
4.47957948931646	3.78099166925447e-09\\
5.47957948931646	1.45183332080366e-09\\
6.47957948931646	5.37894864437601e-10\\
7.47957948931646	1.93434378498624e-10\\
8.47957948931646	6.78697873317154e-11\\
9.47957948931646	2.33372976148648e-11\\
10.4795794893165	7.89365188340566e-12\\
11.4795794893165	2.63457041696605e-12\\
12.4795794893165	8.69883078805488e-13\\
13.4795794893165	2.84737070407193e-13\\
14.4795794893165	9.25554687839833e-14\\
15.4795794893165	2.99182864510499e-14\\
16.4795794893165	9.62793738227061e-15\\
17.4795794893165	3.08732167519466e-15\\
18.4795794893165	9.87177717160735e-16\\
};
\addlegendentry{\sffamily{$\rho{}_\text{1}\text{ = 0.90}$}}

\addplot [color=black, dash pattern={on 7pt off 2pt on 1pt off 3pt} , line width=1pt]
  table[row sep=crcr]{%
-11.5204205106835	1.03053850469823\\
-10.5204205106835	0.325884889135053\\
-9.52042051068354	0.103053850469823\\
-8.52042051068354	0.0325884889135053\\
-7.52042051068354	0.0103053850469823\\
-6.52042051068354	0.00325884889135053\\
-5.52042051068354	0.00103053850469823\\
-4.52042051068354	0.000325884889135053\\
-3.52042051068354	0.000103053850469823\\
-2.52042051068354	3.25884889135053e-05\\
-1.52042051068354	1.03053850469823e-05\\
-0.520420510683537	3.25884889135052e-06\\
0.479579489316461	1.03053850469823e-06\\
1.47957948931646	3.25884889135053e-07\\
2.47957948931646	1.03053850469823e-07\\
3.47957948931646	3.25884889135053e-08\\
4.47957948931646	1.03053850469823e-08\\
5.47957948931646	3.25884889135053e-09\\
6.47957948931646	1.03053850469823e-09\\
7.47957948931646	3.25884889135053e-10\\
8.47957948931646	1.03053850469823e-10\\
9.47957948931646	3.25884889135052e-11\\
10.4795794893165	1.03053850469822e-11\\
11.4795794893165	3.25884889135054e-12\\
12.4795794893165	1.03053850469823e-12\\
13.4795794893165	3.25884889135053e-13\\
14.4795794893165	1.03053850469822e-13\\
15.4795794893165	3.25884889135052e-14\\
16.4795794893165	1.03053850469823e-14\\
17.4795794893165	3.25884889135053e-15\\
18.4795794893165	1.03053850469823e-15\\
};
\addlegendentry{\sffamily{High SNR}}

\end{axis}
\end{tikzpicture}%

==> fig4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Average SNR (dB)}},
ymode=log,
%ytick={1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9},
ymin=1e-09,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Outage Probability}},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
-11.5204205106835	0.011134550113225\\
-10.5204205106835	0.00501102265463745\\
-9.52042051068354	0.00193428037855052\\
-8.52042051068354	0.000640986210067648\\
-7.52042051068354	0.000183106774865973\\
-6.52042051068354	4.5417984297775e-05\\
-5.52042051068354	9.87894487066316e-06\\
-4.52042051068354	1.90670585786826e-06\\
-3.52042051068354	3.30797374744084e-07\\
-2.52042051068354	5.22759521252148e-08\\
-1.52042051068354	7.62280233553235e-09\\
-0.520420510683537	1.0381388995365e-09\\
0.479579489316461	1.33502821644045e-10\\
1.47957948931646	1.63692926580519e-11\\
2.47957948931646	1.92984825155453e-12\\
3.47957948931646	2.20301397150991e-13\\
4.47957948931646	2.44983461761851e-14\\
5.47957948931646	2.69925048285598e-15\\
6.47957948931646	2.44424630270574e-16\\
7.47957948931646	6.38383764902322e-17\\
8.47957948931646	8.56286129891127e-18\\
9.47957948931646	4.67126538924097e-17\\
10.4795794893165	8.56286129891127e-18\\
11.4795794893165	1.90748962967492e-17\\
12.4795794893165	2.95869312945872e-17\\
13.4795794893165	-3.81497925934984e-17\\
14.4795794893165	1.05120349978379e-17\\
15.4795794893165	1.71257225978225e-17\\
16.4795794893165	3.89834739785334e-18\\
17.4795794893165	0\\
18.4795794893165	1.90748962967492e-17\\
};
\addlegendentry{\sffamily{$\overline{\gamma{}}_r\text{ = 0 dB}$}}

\addplot [color=mycolor1, dash pattern={on 7pt off 2pt on 0pt off 0pt} , line width=1pt]
  table[row sep=crcr]{%
-11.5204205106835	0.0463046804863404\\
-10.5204205106835	0.035121688621787\\
-9.52042051068354	0.0243529098714744\\
-8.52042051068354	0.0152263403427127\\
-7.52042051068354	0.00847416746124228\\
-6.52042051068354	0.00415103357781563\\
-5.52042051068354	0.00177403886957403\\
-4.52042051068354	0.000657839653127797\\
-3.52042051068354	0.000211277323363118\\
-2.52042051068354	5.88934543021557e-05\\
-1.52042051068354	1.4329648882945e-05\\
-0.520420510683537	3.07002709823008e-06\\
0.479579489316461	5.8550314029078e-07\\
1.47957948931646	1.00626254554647e-07\\
2.47957948931646	1.57838103328117e-08\\
3.47957948931646	2.28802331123803e-09\\
4.47957948931646	3.10148820115047e-10\\
5.47957948931646	3.97369604785362e-11\\
6.47957948931646	4.85805957684542e-12\\
7.47957948931646	5.71387273267652e-13\\
8.47957948931646	6.51337875534202e-14\\
9.47957948931646	7.23756697127895e-15\\
10.4795794893165	8.22034684695482e-16\\
11.4795794893165	6.85028903912902e-17\\
12.4795794893165	-2.10240699956759e-17\\
13.4795794893165	-1.24612086967646e-17\\
14.4795794893165	1.05120349978379e-17\\
15.4795794893165	1.05120349978379e-17\\
16.4795794893165	1.05120349978379e-17\\
17.4795794893165	-6.6136875999846e-18\\
18.4795794893165	4.00989662924251e-17\\
};
\addlegendentry{\sffamily{$\overline{\gamma{}}_r\text{ = 5 dB}$}}

\addplot [color=mycolor2, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=1pt]
  table[row sep=crcr]{%
-11.5204205106835	0.0707469802111243\\
-10.5204205106835	0.0667301362562948\\
-9.52042051068354	0.0612180407797725\\
-8.52042051068354	0.0541373642237648\\
-7.52042051068354	0.0456672993194797\\
-6.52042051068354	0.0363081290601155\\
-5.52042051068354	0.0268524400576826\\
-4.52042051068354	0.0182189737928771\\
-3.52042051068354	0.0111832001094422\\
-2.52042051068354	0.00612857922674826\\
-1.52042051068354	0.00296381974647623\\
-0.520420510683537	0.00125336056784779\\
0.479579489316461	0.000460772306977135\\
1.47957948931646	0.000146951236755322\\
2.47957948931646	4.07307387848857e-05\\
3.47957948931646	9.86513806326895e-06\\
4.47957948931646	2.10577492683602e-06\\
5.47957948931646	4.0042161660818e-07\\
6.47957948931646	6.8655270919927e-08\\
7.47957948931646	1.07486691821366e-08\\
8.47957948931646	1.55578286138039e-09\\
9.47957948931646	2.10638073414896e-10\\
10.4795794893165	2.69616291505568e-11\\
11.4795794893165	3.29364932311103e-12\\
12.4795794893165	3.87152647907675e-13\\
13.4795794893165	4.41415499958876e-14\\
14.4795794893165	4.92559442057291e-15\\
15.4795794893165	5.30897400532499e-16\\
16.4795794893165	8.56286129891127e-17\\
17.4795794893165	-2.10240699956759e-17\\
18.4795794893165	-2.10240699956759e-17\\
};
\addlegendentry{\sffamily{$\overline{\gamma{}}_r\text{ = 10 dB}$}}

\addplot [color=black, dotted, line width=1pt]
  table[row sep=crcr]{%
-11.5204205106835	0.0770363557520657\\
-10.5204205106835	0.076962528970053\\
-9.52042051068354	0.0768404128283956\\
-8.52042051068354	0.0766428542380021\\
-7.52042051068354	0.0763292778155485\\
-6.52042051068354	0.0758403239976002\\
-5.52042051068354	0.0750914225089006\\
-4.52042051068354	0.0739661137799764\\
-3.52042051068354	0.0723110847566132\\
-2.52042051068354	0.0699366410806934\\
-1.52042051068354	0.0666284465348993\\
-0.520420510683537	0.062177806070165\\
0.479579489316461	0.0564363189593334\\
1.47957948931646	0.0493931175347666\\
2.47957948931646	0.0412568655978882\\
3.47957948931646	0.0325037238430054\\
4.47957948931646	0.0238410927004303\\
5.47957948931646	0.0160577346296011\\
6.47957948931646	0.00979386631969579\\
7.47957948931646	0.00533789970541222\\
8.47957948931646	0.00256951390512357\\
9.47957948931646	0.00108241280739302\\
10.4795794893165	0.000396652065378715\\
11.4795794893165	0.000126168636483982\\
12.4795794893165	3.48951859160485e-05\\
13.4795794893165	8.4369833706236e-06\\
14.4795794893165	1.79838285416765e-06\\
15.4795794893165	3.41580589026181e-07\\
16.4795794893165	5.8512985185723e-08\\
17.4795794893165	9.15407811077051e-09\\
18.4795794893165	1.32420160674401e-09\\
};
\addlegendentry{\sffamily{$\overline{\gamma{}}_r\text{ = 20 dB}$}}

\addplot [color=black, dash pattern={on 7pt off 2pt on 1pt off 3pt}  , line width=1pt]
  table[row sep=crcr]{%
-11.5204205106835	373.158163111812\\
-10.5204205106835	37.3158163111812\\
-9.52042051068354	3.73158163111812\\
-8.52042051068354	0.373158163111813\\
-7.52042051068354	0.0373158163111812\\
-6.52042051068354	0.00373158163111812\\
-5.52042051068354	0.000373158163111813\\
-4.52042051068354	3.73158163111813e-05\\
-3.52042051068354	3.73158163111812e-06\\
-2.52042051068354	3.73158163111812e-07\\
-1.52042051068354	3.73158163111813e-08\\
-0.520420510683537	3.73158163111811e-09\\
0.479579489316461	3.73158163111812e-10\\
1.47957948931646	3.73158163111812e-11\\
2.47957948931646	3.73158163111813e-12\\
3.47957948931646	3.73158163111812e-13\\
4.47957948931646	3.73158163111812e-14\\
5.47957948931646	3.73158163111813e-15\\
6.47957948931646	3.73158163111812e-16\\
7.47957948931646	3.73158163111812e-17\\
8.47957948931646	3.73158163111813e-18\\
9.47957948931646	3.73158163111812e-19\\
10.4795794893165	3.73158163111811e-20\\
11.4795794893165	3.73158163111814e-21\\
12.4795794893165	3.73158163111813e-22\\
13.4795794893165	3.73158163111813e-23\\
14.4795794893165	3.73158163111811e-24\\
15.4795794893165	3.73158163111811e-25\\
16.4795794893165	3.73158163111814e-26\\
17.4795794893165	3.73158163111813e-27\\
18.4795794893165	3.73158163111812e-28\\
};
\addlegendentry{\sffamily{High SNR}}

\addplot [color=black, dash pattern={on 7pt off 2pt on 1pt off 3pt}  , line width=1pt, forget plot]
  table[row sep=crcr]{%
-11.5204205106835	10949877.2390349\\
-10.5204205106835	1094987.72390349\\
-9.52042051068354	109498.772390349\\
-8.52042051068354	10949.8772390349\\
-7.52042051068354	1094.98772390349\\
-6.52042051068354	109.498772390349\\
-5.52042051068354	10.9498772390349\\
-4.52042051068354	1.09498772390349\\
-3.52042051068354	0.109498772390349\\
-2.52042051068354	0.0109498772390349\\
-1.52042051068354	0.00109498772390349\\
-0.520420510683537	0.000109498772390348\\
0.479579489316461	1.09498772390349e-05\\
1.47957948931646	1.09498772390349e-06\\
2.47957948931646	1.09498772390349e-07\\
3.47957948931646	1.09498772390349e-08\\
4.47957948931646	1.09498772390349e-09\\
5.47957948931646	1.09498772390349e-10\\
6.47957948931646	1.09498772390349e-11\\
7.47957948931646	1.09498772390349e-12\\
8.47957948931646	1.09498772390349e-13\\
9.47957948931646	1.09498772390348e-14\\
10.4795794893165	1.09498772390348e-15\\
11.4795794893165	1.09498772390349e-16\\
12.4795794893165	1.09498772390349e-17\\
13.4795794893165	1.09498772390349e-18\\
14.4795794893165	1.09498772390348e-19\\
15.4795794893165	1.09498772390348e-20\\
16.4795794893165	1.09498772390349e-21\\
17.4795794893165	1.09498772390349e-22\\
18.4795794893165	1.09498772390349e-23\\
};
\addplot [color=black, dash pattern={on 7pt off 2pt on 1pt off 3pt}  , line width=1pt, forget plot]
  table[row sep=crcr]{%
-11.5204205106835	740191421861.412\\
-10.5204205106835	74019142186.1412\\
-9.52042051068354	7401914218.61412\\
-8.52042051068354	740191421.861413\\
-7.52042051068354	74019142.1861413\\
-6.52042051068354	7401914.21861411\\
-5.52042051068354	740191.421861414\\
-4.52042051068354	74019.1421861413\\
-3.52042051068354	7401.91421861411\\
-2.52042051068354	740.191421861411\\
-1.52042051068354	74.0191421861413\\
-0.520420510683537	7.4019142186141\\
0.479579489316461	0.740191421861412\\
1.47957948931646	0.0740191421861412\\
2.47957948931646	0.00740191421861414\\
3.47957948931646	0.000740191421861412\\
4.47957948931646	7.40191421861411e-05\\
5.47957948931646	7.40191421861413e-06\\
6.47957948931646	7.40191421861411e-07\\
7.47957948931646	7.40191421861412e-08\\
8.47957948931646	7.40191421861413e-09\\
9.47957948931646	7.40191421861411e-10\\
10.4795794893165	7.40191421861409e-11\\
11.4795794893165	7.40191421861415e-12\\
12.4795794893165	7.40191421861414e-13\\
13.4795794893165	7.40191421861413e-14\\
14.4795794893165	7.4019142186141e-15\\
15.4795794893165	7.4019142186141e-16\\
16.4795794893165	7.40191421861416e-17\\
17.4795794893165	7.40191421861413e-18\\
18.4795794893165	7.40191421861411e-19\\
};
\addplot [color=black, dash pattern={on 7pt off 2pt on 1pt off 3pt}  , line width=1pt, forget plot]
  table[row sep=crcr]{%
-11.5204205106835	6.28564176180041e+21\\
-10.5204205106835	6.28564176180042e+20\\
-9.52042051068354	6.28564176180041e+19\\
-8.52042051068354	6.28564176180042e+18\\
-7.52042051068354	6.28564176180042e+17\\
-6.52042051068354	6.2856417618004e+16\\
-5.52042051068354	6.28564176180043e+15\\
-4.52042051068354	628564176180042\\
-3.52042051068354	62856417618004.1\\
-2.52042051068354	6285641761800.4\\
-1.52042051068354	628564176180.042\\
-0.520420510683537	62856417618.004\\
0.479579489316461	6285641761.80042\\
1.47957948931646	628564176.180041\\
2.47957948931646	62856417.6180043\\
3.47957948931646	6285641.76180042\\
4.47957948931646	628564.176180041\\
5.47957948931646	62856.4176180042\\
6.47957948931646	6285.64176180041\\
7.47957948931646	628.564176180042\\
8.47957948931646	62.8564176180042\\
9.47957948931646	6.2856417618004\\
10.4795794893165	0.628564176180039\\
11.4795794893165	0.0628564176180044\\
12.4795794893165	0.00628564176180043\\
13.4795794893165	0.000628564176180042\\
14.4795794893165	6.2856417618004e-05\\
15.4795794893165	6.2856417618004e-06\\
16.4795794893165	6.28564176180045e-07\\
17.4795794893165	6.28564176180042e-08\\
18.4795794893165	6.28564176180041e-09\\
};
\end{axis}
\end{tikzpicture}%

==> fig5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=25,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Average SNR (dB)}},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Symbol Error Probability}},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
-6.46782460524783	0.0460101163018939\\
-4.46782460524783	0.0420241218317782\\
-2.46782460524783	0.0372650431573906\\
-0.467824605247827	0.0317458253420973\\
1.53217539475217	0.025617722349451\\
3.53217539475217	0.0192311986631951\\
5.53217539475217	0.0131401487267303\\
7.53217539475217	0.00797802159906779\\
9.53217539475217	0.00420583591464597\\
11.5321753947522	0.00189026893725225\\
13.5321753947522	0.000717088614008244\\
15.5321753947522	0.000229690653464037\\
17.5321753947522	6.27893411367139e-05\\
19.5321753947522	1.49334654049253e-05\\
21.5321753947522	3.16650890792305e-06\\
23.5321753947522	6.11293250301262e-07\\
};
\addlegendentry{\sffamily{BPSK}}

\addplot [color=mycolor1, dash pattern={on 7pt off 2pt on 0pt off 0pt} , line width=1pt]
  table[row sep=crcr]{%
-6.46782460524783	0.101398865058242\\
-4.46782460524783	0.0954960094290944\\
-2.46782460524783	0.0882629884748941\\
-0.467824605247827	0.0795346866003642\\
1.53217539475217	0.0692470007740129\\
3.53217539475217	0.0575455771917834\\
5.53217539475217	0.044918485637501\\
7.53217539475217	0.0322799999285645\\
9.53217539475217	0.0208669549383631\\
11.5321753947522	0.0118458489915314\\
13.5321753947522	0.00578143020809031\\
15.5321753947522	0.00239082867783199\\
17.5321753947522	0.00083354436080478\\
19.5321753947522	0.00024637674714046\\
21.5321753947522	6.26895066184525e-05\\
23.5321753947522	1.40410451296503e-05\\
};
\addlegendentry{\sffamily{QPSK}}

\addplot [color=mycolor2, dash pattern={on 7pt off 2pt on 1pt off 3pt} , line width=1pt]
  table[row sep=crcr]{%
-6.46782460524783	0.171513162192448\\
-4.46782460524783	0.167402527580283\\
-2.46782460524783	0.162255920807533\\
-0.467824605247827	0.155832805344309\\
1.53217539475217	0.14785679878886\\
3.53217539475217	0.138030348905682\\
5.53217539475217	0.126072365495334\\
7.53217539475217	0.111795129472172\\
9.53217539475217	0.095237476026292\\
11.5321753947522	0.0768531670483528\\
13.5321753947522	0.0576935959895855\\
15.5321753947522	0.039420446180191\\
17.5321753947522	0.0239340647972034\\
19.5321753947522	0.0126175077439379\\
21.5321753947522	0.00567080681175676\\
23.5321753947522	0.00215126584202472\\
};
\addlegendentry{\sffamily{16-QAM}}

\addplot [color=black, dash pattern={on 7pt off 2pt on 1pt off 3pt}  , line width=1pt]
  table[row sep=crcr]{%
-6.46782460524783	906301.479893951\\
-4.46782460524783	143639.104580136\\
-2.46782460524783	22765.2639020267\\
-0.467824605247827	3608.05117829028\\
1.53217539475217	571.837575052356\\
3.53217539475217	90.6301479893951\\
5.53217539475217	14.3639104580136\\
7.53217539475217	2.27652639020267\\
9.53217539475217	0.360805117829028\\
11.5321753947522	0.0571837575052356\\
13.5321753947522	0.00906301479893951\\
15.5321753947522	0.00143639104580135\\
17.5321753947522	0.000227652639020267\\
19.5321753947522	3.60805117829028e-05\\
21.5321753947522	5.71837575052357e-06\\
23.5321753947522	9.06301479893951e-07\\
};
\addlegendentry{\sffamily{High SNR}}

\addplot [color=black, dash pattern={on 7pt off 2pt on 1pt off 3pt}  , line width=1pt, forget plot]
  table[row sep=crcr]{%
-6.46782460524783	29001647.3566064\\
-4.46782460524783	4596451.34656434\\
-2.46782460524783	728488.444864854\\
-0.467824605247827	115457.637705289\\
1.53217539475217	18298.8024016754\\
3.53217539475217	2900.16473566064\\
5.53217539475217	459.645134656434\\
7.53217539475217	72.8488444864854\\
9.53217539475217	11.5457637705289\\
11.5321753947522	1.82988024016754\\
13.5321753947522	0.290016473566064\\
15.5321753947522	0.0459645134656433\\
17.5321753947522	0.00728488444864854\\
19.5321753947522	0.00115457637705289\\
21.5321753947522	0.000182988024016754\\
23.5321753947522	2.90016473566064e-05\\
};
\addplot [color=black, dash pattern={on 7pt off 2pt on 1pt off 3pt}  , line width=1pt, forget plot]
  table[row sep=crcr]{%
-6.46782460524783	27189044396.8185\\
-4.46782460524783	4309173137.40406\\
-2.46782460524783	682957917.0608\\
-0.467824605247827	108241535.348708\\
1.53217539475217	17155127.2515707\\
3.53217539475217	2718904.43968185\\
5.53217539475217	430917.313740407\\
7.53217539475217	68295.7917060801\\
9.53217539475217	10824.1535348708\\
11.5321753947522	1715.51272515707\\
13.5321753947522	271.890443968185\\
15.5321753947522	43.0917313740405\\
17.5321753947522	6.82957917060801\\
19.5321753947522	1.08241535348708\\
21.5321753947522	0.171551272515707\\
23.5321753947522	0.0271890443968185\\
};
\end{axis}
\end{tikzpicture}%

==> fig6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-15,
xmax=20,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Average SNR (dB)}},
ymode=log,
%ytick={1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9},
ymin=1e-09,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Symbol Error Probability}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
-13.2238527054198	0.176817672440808\\
-12.2238527054198	0.141300465051142\\
-11.2238527054198	0.108944217099008\\
-10.2238527054198	0.0813000257704983\\
-9.22385270541978	0.058942911467808\\
-8.22385270541978	0.0416801811230668\\
-7.22385270541978	0.0288559314892001\\
-6.22385270541978	0.0196275251340876\\
-5.22385270541978	0.0131572149497942\\
-4.22385270541978	0.00871537786071351\\
-3.22385270541978	0.00571750650155655\\
-2.22385270541978	0.00372163904023453\\
-1.22385270541978	0.00240731561887242\\
-0.223852705419779	0.00154932899171395\\
0.77614729458022	0.000993124123378201\\
1.77614729458022	0.00063454880687083\\
2.77614729458022	0.000404399867505865\\
3.77614729458022	0.000257198214636757\\
4.77614729458022	0.000163311549486586\\
5.77614729458022	0.000103562456107255\\
6.77614729458022	6.56053825989624e-05\\
7.77614729458022	4.15259961396605e-05\\
8.77614729458022	2.626740432826e-05\\
9.77614729458022	1.6606912829766e-05\\
10.7761472945802	1.04949782098064e-05\\
11.7761472945802	6.63027948303985e-06\\
12.7761472945802	4.18763693539006e-06\\
13.7761472945802	2.64433416696615e-06\\
14.7761472945802	1.66952238722046e-06\\
15.7761472945802	1.05392917943169e-06\\
16.7761472945802	6.65251009168019e-07\\
};
\addlegendentry{\sffamily{$N_1 = N_2 = 1$}}

\addplot [color=mycolor1, dash pattern={on 7pt off 2pt on 0pt off 0pt}, line width=1pt]
  table[row sep=crcr]{%
-13.2238527054198	0.0989862779059713\\
-12.2238527054198	0.0645165124469683\\
-11.2238527054198	0.0377972529719175\\
-10.2238527054198	0.0199466391229263\\
-9.22385270541978	0.00953068131452861\\
-8.22385270541978	0.00415270208545348\\
-7.22385270541978	0.0016639331663278\\
-6.22385270541978	0.000618661846499087\\
-5.22385270541978	0.000215405015720281\\
-4.22385270541978	7.08612817715948e-05\\
-3.22385270541978	2.22098450247416e-05\\
-2.22385270541978	6.68311170728489e-06\\
-1.22385270541978	1.94381498519131e-06\\
-0.223852705419779	5.49716619244e-07\\
0.77614729458022	1.51923160885985e-07\\
1.77614729458022	4.1205885245676e-08\\
2.77614729458022	1.10074065672697e-08\\
3.77614729458022	2.90450665417765e-09\\
4.77614729458022	7.58861030283552e-10\\
5.77614729458022	1.96698855953538e-10\\
6.77614729458022	5.06614425777181e-11\\
7.77614729458022	1.29820531874435e-11\\
8.77614729458022	3.31298964207767e-12\\
9.77614729458022	8.42765135674104e-13\\
10.7761472945802	2.13901664081117e-13\\
11.7761472945802	5.40646035446078e-14\\
12.7761472945802	1.36776080494726e-14\\
13.7761472945802	3.46824213191101e-15\\
14.7761472945802	8.35273774013597e-16\\
15.7761472945802	2.57658563046246e-16\\
16.7761472945802	1.23782544523619e-16\\
};
\addlegendentry{\sffamily{$N_1 = N_2 = 3$}}

\addplot [color=mycolor2, dash pattern={on 7pt off 2pt on 1pt off 3pt} , line width=1pt]
  table[row sep=crcr]{%
-13.2238527054198	0.0604260277800442\\
-12.2238527054198	0.0353361688069245\\
-11.2238527054198	0.0177766286882703\\
-10.2238527054198	0.00766443296215647\\
-9.22385270541978	0.00283038212261056\\
-8.22385270541978	0.000897457191991554\\
-7.22385270541978	0.00024567813339889\\
-6.22385270541978	5.85466030955753e-05\\
-5.22385270541978	1.22752623610424e-05\\
-4.22385270541978	2.29233040305156e-06\\
-3.22385270541978	3.86308805480945e-07\\
-2.22385270541978	5.95310669782992e-08\\
-1.22385270541978	8.49627636321924e-09\\
-0.223852705419779	1.13634516054866e-09\\
0.77614729458022	1.43944391066314e-10\\
1.77614729458022	1.74309886030528e-11\\
2.77614729458022	2.03412872562533e-12\\
3.77614729458022	2.30365891358093e-13\\
4.77614729458022	2.5363195167375e-14\\
5.77614729458022	2.75724133824943e-15\\
6.77614729458022	2.95035631560837e-16\\
7.77614729458022	2.10240699956759e-17\\
8.77614729458022	2.64547503999384e-17\\
9.77614729458022	-7.62995851869968e-17\\
10.7761472945802	-2.49224173935292e-17\\
11.7761472945802	6.85028903912902e-17\\
12.7761472945802	7.24012377891435e-17\\
13.7761472945802	-4.20481399913518e-17\\
14.7761472945802	7.62995851869968e-17\\
15.7761472945802	2.10240699956759e-17\\
16.7761472945802	7.79669479570668e-18\\
};
\addlegendentry{\sffamily{$N_1 = N_2 = 5$}}

\addplot [color=black, dotted, line width=1pt]
  table[row sep=crcr]{%
-13.2238527054198	0.019319793843811\\
-12.2238527054198	0.00995416517950889\\
-11.2238527054198	0.00417605712752812\\
-10.2238527054198	0.001398622868068\\
-9.22385270541978	0.000366828232452246\\
-8.22385270541978	7.40933211637232e-05\\
-7.22385270541978	1.1383005782398e-05\\
-6.22385270541978	1.32147271567306e-06\\
-5.22385270541978	1.15959262783849e-07\\
-4.22385270541978	7.74730629183703e-09\\
-3.22385270541978	3.99494488571318e-10\\
-2.22385270541978	1.62008708584433e-11\\
-1.22385270541978	5.2839119455087e-13\\
-0.223852705419779	1.41879756926019e-14\\
0.77614729458022	2.81513699375812e-16\\
1.77614729458022	3.58282214459645e-17\\
2.77614729458022	-1.70548126738926e-17\\
3.77614729458022	5.11207219190448e-18\\
4.77614729458022	3.49689233968749e-17\\
5.77614729458022	1.10834424328986e-17\\
6.77614729458022	2.38854809639763e-17\\
7.77614729458022	5.11207219190448e-18\\
8.77614729458022	1.79141107229823e-17\\
9.77614729458022	-1.19427404819882e-17\\
10.7761472945802	1.87734087720719e-17\\
11.7761472945802	0\\
12.7761472945802	1.19427404819882e-17\\
13.7761472945802	5.97137024099408e-18\\
14.7761472945802	7.66810828785672e-18\\
15.7761472945802	8.52740633694632e-18\\
16.7761472945802	-5.11207219190448e-18\\
};
\addlegendentry{\sffamily{$N_1 = N_2 = 10$}}

\addplot [color=black, dash pattern={on 7pt off 2pt on 1pt off 3pt} , line width=1pt]
  table[row sep=crcr]{%
-13.2238527054198	0.555299076152348\\
-12.2238527054198	0.376212424312129\\
-11.2238527054198	0.247662034492714\\
-10.2238527054198	0.160359923018004\\
-9.22385270541978	0.102810816007131\\
-8.22385270541978	0.0655183710359116\\
-7.22385270541978	0.0415977213417937\\
-6.22385270541978	0.0263492682171279\\
-5.22385270541978	0.0166662217373345\\
-4.22385270541978	0.0105319804580931\\
-3.22385270541978	0.00665172173779781\\
-2.22385270541978	0.00419953692328515\\
-1.22385270541978	0.00265075746939135\\
-0.223852705419779	0.00167292446808879\\
0.77614729458022	0.00105570703438311\\
1.77614729458022	0.000666171020121847\\
2.77614729458022	0.000420351340219573\\
3.77614729458022	0.00026523405341592\\
4.77614729458022	0.000167355469752433\\
5.77614729458022	0.000105595793324049\\
6.77614729458022	6.66270904756054e-05\\
7.77614729458022	4.20391105008678e-05\\
8.77614729458022	2.65249884063598e-05\\
9.77614729458022	1.67361772046788e-05\\
10.7761472945802	1.05598302312623e-05\\
11.7761472945802	6.66280893219474e-06\\
12.7761472945802	4.20395081487589e-06\\
13.7761472945802	2.65251467128366e-06\\
14.7761472945802	1.67362402276224e-06\\
15.7761472945802	1.0559855321148e-06\\
16.7761472945802	6.66281892065817e-07\\
};
\addlegendentry{\sffamily{High SNR}}

\addplot [color=black, dash pattern={on 7pt off 2pt on 1pt off 3pt} , line width=1pt, forget plot]
  table[row sep=crcr]{%
-13.2238527054198	-723.968243915367\\
-12.2238527054198	-35.174230962874\\
-11.2238527054198	0.419412127705338\\
-10.2238527054198	0.689288671544476\\
-9.22385270541978	0.209985426862023\\
-8.22385270541978	0.0550706499544725\\
-7.22385270541978	0.0139798002094159\\
-6.22385270541978	0.00352082182560182\\
-5.22385270541978	0.000884974394257462\\
-4.22385270541978	0.000222332361257591\\
-3.22385270541978	5.58496888483424e-05\\
-2.22385270541978	1.40289542405882e-05\\
-1.22385270541978	3.52392323529971e-06\\
-0.223852705419779	8.85170079980176e-07\\
0.77614729458022	2.22344708191987e-07\\
1.77614729458022	5.58504678872362e-08\\
2.77614729458022	1.40290033946194e-08\\
3.77614729458022	3.52392633670941e-09\\
4.77614729458022	8.85170275665899e-10\\
5.77614729458022	2.22344720538921e-10\\
6.77614729458022	5.58504686662752e-11\\
7.77614729458022	1.40290034437734e-11\\
8.77614729458022	3.52392633981081e-12\\
9.77614729458022	8.85170275861587e-13\\
10.7761472945802	2.22344720551268e-13\\
11.7761472945802	5.58504686670542e-14\\
12.7761472945802	1.40290034438226e-14\\
13.7761472945802	3.52392633981391e-15\\
14.7761472945802	8.85170275861783e-16\\
15.7761472945802	2.2234472055128e-16\\
16.7761472945802	5.58504686670549e-17\\
};
\addplot [color=black, dash pattern={on 7pt off 2pt on 1pt off 3pt} , line width=1pt, forget plot]
  table[row sep=crcr]{%
-13.2238527054198	-355307359.093135\\
-12.2238527054198	-3549680.48321813\\
-11.2238527054198	-35157.4940608611\\
-10.2238527054198	-317.643863476588\\
-9.22385270541978	0.216669078436631\\
-8.22385270541978	0.341477462104617\\
-7.22385270541978	0.0373458517530712\\
-6.22385270541978	0.00376656623073323\\
-5.22385270541978	0.000376976433627582\\
-4.22385270541978	3.77008414683009e-05\\
-3.22385270541978	3.77011612788551e-06\\
-2.22385270541978	3.77011932599105e-07\\
-1.22385270541978	3.77011964580162e-08\\
-0.223852705419779	3.77011967778266e-09\\
0.77614729458022	3.77011968098078e-10\\
1.77614729458022	3.77011968130058e-11\\
2.77614729458022	3.77011968133256e-12\\
3.77614729458022	3.77011968133576e-13\\
4.77614729458022	3.77011968133608e-14\\
5.77614729458022	3.77011968133612e-15\\
6.77614729458022	3.77011968133612e-16\\
7.77614729458022	3.77011968133611e-17\\
8.77614729458022	3.7701196813361e-18\\
9.77614729458022	3.77011968133613e-19\\
10.7761472945802	3.77011968133612e-20\\
11.7761472945802	3.77011968133612e-21\\
12.7761472945802	3.77011968133611e-22\\
13.7761472945802	3.77011968133611e-23\\
14.7761472945802	3.77011968133613e-24\\
15.7761472945802	3.77011968133613e-25\\
16.7761472945802	3.77011968133612e-26\\
};
\addplot [color=black, dash pattern={on 7pt off 2pt on 1pt off 3pt} , line width=1pt, forget plot]
  table[row sep=crcr]{%
-13.2238527054198	-2.85951347905161e+27\\
-12.2238527054198	-2.85951347904099e+23\\
-11.2238527054198	-2.85951347798221e+19\\
-10.2238527054198	-2.85951337210287e+15\\
-9.22385270541978	-285950278416.793\\
-8.22385270541978	-28584439.9067326\\
-7.22385270541978	-2752.56464120759\\
-6.22385270541978	0.783537030535984\\
-5.22385270541978	0.010666288649621\\
-4.22385270541978	0.000106945978330636\\
-3.22385270541978	1.0694880924898e-06\\
-2.22385270541978	1.06948837558163e-08\\
-1.22385270541978	1.06948837841256e-10\\
-0.223852705419779	1.06948837844086e-12\\
0.77614729458022	1.06948837844115e-14\\
1.77614729458022	1.06948837844115e-16\\
2.77614729458022	1.06948837844115e-18\\
3.77614729458022	1.06948837844115e-20\\
4.77614729458022	1.06948837844115e-22\\
5.77614729458022	1.06948837844116e-24\\
6.77614729458022	1.06948837844115e-26\\
7.77614729458022	1.06948837844115e-28\\
8.77614729458022	1.06948837844114e-30\\
9.77614729458022	1.06948837844116e-32\\
10.7761472945802	1.06948837844115e-34\\
11.7761472945802	1.06948837844115e-36\\
12.7761472945802	1.06948837844115e-38\\
13.7761472945802	1.06948837844115e-40\\
14.7761472945802	1.06948837844116e-42\\
15.7761472945802	1.06948837844116e-44\\
16.7761472945802	1.06948837844115e-46\\
};
\end{axis}
\end{tikzpicture}%

==> fig7.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=30,
axis x line*=bottom,
axis y line*=left,
%xtick = {0,2.5,5,7.5,10,12.5,15,17.5,20,22.5,25,27.5,30},
%ytick = {0.00,0.25,0.50,0.75,1.00,1.25,1.50,1.75,2.00,2.25,2.50,2.75,3.00,3.25,3.50,3.75,4.00,4.25,4.50},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Average Transmit Power (dB)}},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Capacity (Gbps)}},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0	0.079091175679441\\
2	0.117030868568131\\
4	0.169012546951394\\
6	0.237320770590483\\
8	0.323212980560514\\
10	0.426615249456362\\
12	0.546178222069809\\
14	0.679658922815107\\
16	0.824453847012488\\
18	0.97809062846589\\
20	1.13856813493346\\
22	1.30453799998095\\
24	1.475384444809\\
26	1.65127250454124\\
28	1.83321382589132\\
30	2.02315980600288\\
};
\addlegendentry{\sffamily{$\delta =$ 50 m}}

\addplot [color=mycolor1, dash pattern={on 7pt off 2pt on 0pt off 0pt},line width=1pt]
  table[row sep=crcr]{%
0	0.130334715498739\\
2	0.192848921526653\\
4	0.278492360412073\\
6	0.391018725882331\\
8	0.532480743239395\\
10	0.702724160276156\\
12	0.899473061042868\\
14	1.11894847503279\\
16	1.35673025501912\\
18	1.6085411956723\\
20	1.87076700329288\\
22	2.14069401384821\\
24	2.41655040745178\\
26	2.6974591348917\\
28	2.98338251645905\\
30	3.27509185941724\\
};
\addlegendentry{\sffamily{$\delta =$ 100 m}}

\addplot [color=mycolor2, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=1pt]
  table[row sep=crcr]{%
0	0.153954216656154\\
2	0.227795464952844\\
4	0.328954498466289\\
6	0.461862173577588\\
8	0.628937783097173\\
10	0.829990050994833\\
12	1.06231598499893\\
14	1.32142863396862\\
16	1.60207051213858\\
18	1.89913251614579\\
20	2.20825680356153\\
22	2.52610040862425\\
24	2.85035866157223\\
26	3.17967418899556\\
28	3.51352564891801\\
30	3.85214041400383\\
};
\addlegendentry{\sffamily{$\delta =$ 150 m}}

\addplot [color=black, dotted, line width=1pt]
  table[row sep=crcr]{%
0	0.167324809159153\\
2	0.247578100852977\\
4	0.357520245060863\\
6	0.501965428270727\\
8	0.683540450841444\\
10	0.90203307819468\\
12	1.15449855751399\\
14	1.43604916202424\\
16	1.74095340304566\\
18	2.06363125407698\\
20	2.39930396256953\\
22	2.74427232589957\\
24	3.09593003717517\\
26	3.45264781973667\\
28	3.81363053873471\\
30	4.17879765483209\\
};
\addlegendentry{\sffamily{$\delta =$ 200 m}}

\end{axis}
\end{tikzpicture}%

==> fig8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=30,
axis x line*=bottom,
axis y line*=left,
%xtick = {-10,-7.5,-5,-2.5,0,2.5,5,7.5,10,12.5,15,17.5,20,22.5,25,27.5,30},
%ytick = {0,0.25,0.5,0.75,1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4,4.25,4.5},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Average Transmit Power (dB)}},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Capacity (Gbps)}},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,draw=none}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
-10	0.00534645086402242\\
-9	0.00672419759559147\\
-8	0.00845486316864161\\
-7	0.0106276321685984\\
-6	0.01335354427455\\
-5	0.0167704546528268\\
-4	0.0210489034834205\\
-3	0.0263989824412511\\
-2	0.033078115699297\\
-1	0.041399665205362\\
0	0.0517420519811371\\
1	0.0645578208874048\\
2	0.0803818188593625\\
3	0.0998372581949646\\
4	0.123638124456062\\
5	0.152586099207021\\
6	0.187560126222657\\
7	0.22949712151597\\
8	0.279362966174881\\
9	0.338114257822409\\
10	0.40665278363576\\
11	0.48577630407695\\
12	0.576130510877066\\
13	0.678167627857865\\
14	0.792116673441054\\
15	0.917969118988978\\
16	1.05548156219815\\
17	1.20419473051662\\
18	1.3634660034522\\
19	1.53251117037792\\
20	1.71045051547497\\
21	1.89635450122632\\
22	2.0892852123653\\
23	2.28833091423115\\
24	2.49263241104222\\
25	2.70140103760657\\
26	2.91392897964606\\
27	3.12959318024197\\
28	3.34785428715355\\
29	3.56825212239262\\
30	3.79039896626935\\
};
\addlegendentry{\sffamily{Exact}}

\addplot [color=black, dotted , line width=1pt]
  table[row sep=crcr]{%
-10	0.00536683826464955\\
-9	0.00675644907235663\\
-8	0.00850586543068288\\
-7	0.0107082501399882\\
-6	0.0134808882170796\\
-5	0.0169714327500381\\
-4	0.0213657679635787\\
-3	0.026897908231847\\
-2	0.0338624601971797\\
-1	0.042630311648098\\
0	0.0536683826464955\\
1	0.0675644907235663\\
2	0.0850586543068288\\
3	0.107082501399882\\
4	0.134808882170796\\
5	0.169714327500381\\
6	0.213657679635787\\
7	0.26897908231847\\
8	0.338624601971797\\
9	0.42630311648098\\
10	0.536683826464955\\
11	0.675644907235663\\
12	0.850586543068288\\
13	1.07082501399882\\
14	1.34808882170796\\
15	1.69714327500381\\
16	2.13657679635787\\
17	2.6897908231847\\
18	3.38624601971797\\
19	4.2630311648098\\
20	5.36683826464955\\
21	6.75644907235663\\
22	8.50586543068289\\
23	10.7082501399882\\
24	13.4808882170796\\
25	16.9714327500381\\
26	21.3657679635787\\
27	26.897908231847\\
28	33.8624601971797\\
29	42.630311648098\\
30	53.6683826464955\\
};
\addlegendentry{\sffamily{Low Power Regime}}

\addplot [color=mycolor2, dash pattern={on 7pt off 2pt on 1pt off 3pt} , line width=1pt]
  table[row sep=crcr]{%
-10	-5.47671060047293\\
-9	-5.26186402552412\\
-8	-5.05298656876538\\
-7	-4.8438433988805\\
-6	-4.61539391152843\\
-5	-4.3948250375883\\
-4	-4.15774665542384\\
-3	-3.92267973556007\\
-2	-3.69179769802253\\
-1	-3.46057051096844\\
0	-3.22726076905803\\
1	-2.99735451269409\\
2	-2.76575046487501\\
3	-2.53341980014264\\
4	-2.30251795237268\\
5	-2.07091253961837\\
6	-1.83930174944687\\
7	-1.60769082674047\\
8	-1.37608006337325\\
9	-1.14446910720901\\
10	-0.912858245917626\\
11	-0.681247386567723\\
12	-0.449636526763503\\
13	-0.218025666458005\\
14	0.0135851936435865\\
15	0.245196053615989\\
16	0.476806913658975\\
17	0.708417774245852\\
18	0.940028633822843\\
19	1.17163949393156\\
20	1.40325035405083\\
21	1.63486121417674\\
22	1.86647207434324\\
23	2.09808293446289\\
24	2.32969379461687\\
25	2.56130465477168\\
26	2.79291551487059\\
27	3.02452637539093\\
28	3.25613723513137\\
29	3.48774809526343\\
30	3.71935895539695\\
};
\addlegendentry{\sffamily{High Power Regime}}

\addplot [color=mycolor1, dash pattern={on 7pt off 2pt on 0pt off 0pt}, line width=1pt]
  table[row sep=crcr]{%
-10	0.00535248518771738\\
-9	0.0067337219412389\\
-8	0.00846988708381465\\
-7	0.0106513113177739\\
-6	0.0133908112907062\\
-5	0.0168289981869839\\
-4	0.0211406745328724\\
-3	0.0265424469445855\\
-2	0.0333016380420479\\
-1	0.0417464906004477\\
0	0.0522774989881148\\
1	0.0653794502836759\\
2	0.0816333830033012\\
3	0.101727157310993\\
4	0.126462686914446\\
5	0.156757175888519\\
6	0.193635091303034\\
7	0.238207361427307\\
8	0.291634802931367\\
9	0.355074444182467\\
10	0.429610423782818\\
11	0.516175218962522\\
12	0.615471119444287\\
13	0.727904549949359\\
14	0.853545510831649\\
15	0.992120410231476\\
16	1.14303980223997\\
17	1.30545525912409\\
18	1.4783342947336\\
19	1.66054044114473\\
20	1.8509072039786\\
21	2.048298393361\\
22	2.25165159551556\\
23	2.46000506244582\\
24	2.67251050217756\\
25	2.88843518780473\\
26	3.10715681728157\\
27	3.32815405334978\\
28	3.55099497905439\\
29	3.7753250228445\\
30	4.00085533724029\\
};
\addlegendentry{\sffamily{Jensen's Upper Bound}}

\end{axis}
\end{tikzpicture}%

==> fig9.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5,
xmax=8,
%xtick = {3,3.5,4,4.5,5,5.5,6,6.5,7,7.5,8},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SINR Threshold (dB)}},
%ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{CDF}},
axis background/.style={fill=white},
legend style={at={(0.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
3	7e-07\\
3.01	7e-07\\
3.02	7e-07\\
3.03	7e-07\\
3.04	7e-07\\
3.05	7e-07\\
3.06	7e-07\\
3.07	7e-07\\
3.08	7e-07\\
3.09	7e-07\\
3.1	7e-07\\
3.11	7e-07\\
3.12	7e-07\\
3.13	7e-07\\
3.14	7e-07\\
3.15	7e-07\\
3.16	7e-07\\
3.17	7e-07\\
3.18	7e-07\\
3.19	7e-07\\
3.2	7e-07\\
3.21	7e-07\\
3.22	7e-07\\
3.23	7e-07\\
3.24	7e-07\\
3.25	8e-07\\
3.26	8e-07\\
3.27	1e-06\\
3.28	1.1e-06\\
3.29	1.2e-06\\
3.3	1.2e-06\\
3.31	1.2e-06\\
3.32	1.5e-06\\
3.33	1.7e-06\\
3.34	1.9e-06\\
3.35	2.1e-06\\
3.36	2.3e-06\\
3.37	2.5e-06\\
3.38	2.7e-06\\
3.39	2.9e-06\\
3.4	3.1e-06\\
3.41	3.3e-06\\
3.42	3.5e-06\\
3.43	3.5e-06\\
3.44	3.6e-06\\
3.45	3.7e-06\\
3.46	3.9e-06\\
3.47	4e-06\\
3.48	4.1e-06\\
3.49	4.2e-06\\
3.5	4.4e-06\\
3.51	4.9e-06\\
3.52	5.1e-06\\
3.53	5.1e-06\\
3.54	5.1e-06\\
3.55	5.4e-06\\
3.56	5.9e-06\\
3.57	6e-06\\
3.58	6.3e-06\\
3.59	6.6e-06\\
3.6	7.2e-06\\
3.61	7.6e-06\\
3.62	8.1e-06\\
3.63	8.7e-06\\
3.64	8.9e-06\\
3.65	9.1e-06\\
3.66	9.5e-06\\
3.67	1.04e-05\\
3.68	1.08e-05\\
3.69	1.12e-05\\
3.7	1.21e-05\\
3.71	1.29e-05\\
3.72	1.35e-05\\
3.73	1.46e-05\\
3.74	1.53e-05\\
3.75	1.63e-05\\
3.76	1.75e-05\\
3.77	1.81e-05\\
3.78	1.92e-05\\
3.79	2.03e-05\\
3.8	2.11e-05\\
3.81	2.25e-05\\
3.82	2.37e-05\\
3.83	2.49e-05\\
3.84	2.64e-05\\
3.85	2.76e-05\\
3.86	2.85e-05\\
3.87	3.02e-05\\
3.88	3.17e-05\\
3.89	3.38e-05\\
3.9	3.53e-05\\
3.91	3.77e-05\\
3.92	3.96e-05\\
3.93	4.2e-05\\
3.94	4.33e-05\\
3.95	4.51e-05\\
3.96	4.73e-05\\
3.97	4.97e-05\\
3.98	5.25e-05\\
3.99	5.45e-05\\
4	5.72e-05\\
4.01	6.01e-05\\
4.02	6.41e-05\\
4.03	6.74e-05\\
4.04	7.03e-05\\
4.05	7.49e-05\\
4.06	7.87e-05\\
4.07	8.27e-05\\
4.08	8.68e-05\\
4.09	9.02e-05\\
4.1	9.45e-05\\
4.11	9.92e-05\\
4.12	0.0001035\\
4.13	0.0001087\\
4.14	0.0001144\\
4.15	0.0001199\\
4.16	0.0001249\\
4.17	0.000131\\
4.18	0.0001368\\
4.19	0.000143\\
4.2	0.0001514\\
4.21	0.0001597\\
4.22	0.0001668\\
4.23	0.0001741\\
4.24	0.0001811\\
4.25	0.0001891\\
4.26	0.0001977\\
4.27	0.0002059\\
4.28	0.0002146\\
4.29	0.0002222\\
4.3	0.0002321\\
4.31	0.0002419\\
4.32	0.0002556\\
4.33	0.0002676\\
4.34	0.0002794\\
4.35	0.0002908\\
4.36	0.0003032\\
4.37	0.0003164\\
4.38	0.0003317\\
4.39	0.0003463\\
4.4	0.0003614\\
4.41	0.0003759\\
4.42	0.0003915\\
4.43	0.0004105\\
4.44	0.000429\\
4.45	0.000448\\
4.46	0.0004688\\
4.47	0.0004885\\
4.48	0.00051\\
4.49	0.0005315\\
4.5	0.0005552\\
4.51	0.0005798\\
4.52	0.0006054\\
4.53	0.0006326\\
4.54	0.0006607\\
4.55	0.0006879\\
4.56	0.0007154\\
4.57	0.0007479\\
4.58	0.0007783\\
4.59	0.0008067\\
4.6	0.0008414\\
4.61	0.0008751\\
4.62	0.0009092\\
4.63	0.0009452\\
4.64	0.0009824\\
4.65	0.0010281\\
4.66	0.0010693\\
4.67	0.001113\\
4.68	0.0011569\\
4.69	0.0012053\\
4.7	0.0012604\\
4.71	0.0013111\\
4.72	0.0013679\\
4.73	0.0014233\\
4.74	0.0014839\\
4.75	0.0015434\\
4.76	0.0016037\\
4.77	0.0016709\\
4.78	0.0017368\\
4.79	0.0018101\\
4.8	0.0018867\\
4.81	0.0019608\\
4.82	0.0020378\\
4.83	0.0021179\\
4.84	0.0022014\\
4.85	0.0022881\\
4.86	0.0023733\\
4.87	0.0024596\\
4.88	0.00256\\
4.89	0.0026568\\
4.9	0.0027599\\
4.91	0.0028646\\
4.92	0.0029729\\
4.93	0.0030854\\
4.94	0.0032099\\
4.95	0.0033353\\
4.96	0.003468\\
4.97	0.0036085\\
4.98	0.0037452\\
4.99	0.003882\\
5	0.0040209\\
5.01	0.0041693\\
5.02	0.0043268\\
5.03	0.0044907\\
5.04	0.0046585\\
5.05	0.0048322\\
5.06	0.005013\\
5.07	0.0052041\\
5.08	0.0053973\\
5.09	0.0055985\\
5.1	0.0058056\\
5.11	0.0060211\\
5.12	0.0062451\\
5.13	0.0064752\\
5.14	0.0067074\\
5.15	0.0069423\\
5.16	0.0071981\\
5.17	0.0074491\\
5.18	0.0077141\\
5.19	0.0079959\\
5.2	0.008276\\
5.21	0.0085747\\
5.22	0.0088754\\
5.23	0.0091857\\
5.24	0.0094946\\
5.25	0.0098229\\
5.26	0.0101688\\
5.27	0.0105246\\
5.28	0.0108746\\
5.29	0.0112491\\
5.3	0.0116374\\
5.31	0.0120402\\
5.32	0.0124456\\
5.33	0.0128761\\
5.34	0.0133099\\
5.35	0.0137427\\
5.36	0.014208\\
5.37	0.0146849\\
5.38	0.0151621\\
5.39	0.0156689\\
5.4	0.0161824\\
5.41	0.016713\\
5.42	0.0172516\\
5.43	0.0178156\\
5.44	0.0183957\\
5.45	0.0189805\\
5.46	0.0195816\\
5.47	0.0202104\\
5.48	0.02085\\
5.49	0.0215063\\
5.5	0.0221858\\
5.51	0.0228769\\
5.52	0.0236011\\
5.53	0.0243366\\
5.54	0.0251048\\
5.55	0.0258893\\
5.56	0.0266893\\
5.57	0.027507\\
5.58	0.0283284\\
5.59	0.029191\\
5.6	0.0300734\\
5.61	0.0309741\\
5.62	0.0318995\\
5.63	0.0328695\\
5.64	0.0338478\\
5.65	0.0348592\\
5.66	0.0358773\\
5.67	0.0369155\\
5.68	0.0379853\\
5.69	0.0390943\\
5.7	0.0402161\\
5.71	0.0413785\\
5.72	0.042556\\
5.73	0.0437826\\
5.74	0.0450156\\
5.75	0.0463045\\
5.76	0.0475939\\
5.77	0.0489296\\
5.78	0.0502941\\
5.79	0.0516915\\
5.8	0.0531161\\
5.81	0.0545588\\
5.82	0.0560422\\
5.83	0.0575436\\
5.84	0.0590832\\
5.85	0.0606698\\
5.86	0.0622807\\
5.87	0.0639335\\
5.88	0.0656118\\
5.89	0.0673258\\
5.9	0.0690882\\
5.91	0.0708741\\
5.92	0.0727142\\
5.93	0.0745819\\
5.94	0.0764793\\
5.95	0.078424\\
5.96	0.0804381\\
5.97	0.0824571\\
5.98	0.0845249\\
5.99	0.0866424\\
6	0.0888018\\
6.01	0.0910191\\
6.02	0.0932472\\
6.03	0.0955233\\
6.04	0.0978111\\
6.05	0.1001683\\
6.06	0.102595\\
6.07	0.105035\\
6.08	0.1075033\\
6.09	0.1100342\\
6.1	0.1126191\\
6.11	0.1152691\\
6.12	0.1179205\\
6.13	0.1206037\\
6.14	0.1233765\\
6.15	0.1262006\\
6.16	0.1290558\\
6.17	0.131954\\
6.18	0.1349038\\
6.19	0.1378873\\
6.2	0.1409284\\
6.21	0.1439891\\
6.22	0.1471048\\
6.23	0.1502928\\
6.24	0.1535095\\
6.25	0.1567934\\
6.26	0.1601257\\
6.27	0.1635201\\
6.28	0.1669573\\
6.29	0.1704062\\
6.3	0.1739236\\
6.31	0.1774839\\
6.32	0.1811034\\
6.33	0.1847671\\
6.34	0.1884826\\
6.35	0.1922473\\
6.36	0.1960517\\
6.37	0.199908\\
6.38	0.2038479\\
6.39	0.2077974\\
6.4	0.211784\\
6.41	0.21584\\
6.42	0.2199542\\
6.43	0.2240913\\
6.44	0.228238\\
6.45	0.232504\\
6.46	0.2368127\\
6.47	0.2411553\\
6.48	0.2455262\\
6.49	0.249928\\
6.5	0.2543893\\
6.51	0.2588996\\
6.52	0.2634475\\
6.53	0.2680545\\
6.54	0.2726988\\
6.55	0.2773998\\
6.56	0.282132\\
6.57	0.2868966\\
6.58	0.2917034\\
6.59	0.2965556\\
6.6	0.3014885\\
6.61	0.3064192\\
6.62	0.3113633\\
6.63	0.3164066\\
6.64	0.3214445\\
6.65	0.3265025\\
6.66	0.331618\\
6.67	0.3367951\\
6.68	0.3419759\\
6.69	0.3471951\\
6.7	0.3524916\\
6.71	0.3577458\\
6.72	0.3630646\\
6.73	0.3684775\\
6.74	0.3738329\\
6.75	0.3792371\\
6.76	0.3846536\\
6.77	0.3901476\\
6.78	0.3956508\\
6.79	0.401172\\
6.8	0.4067427\\
6.81	0.4122814\\
6.82	0.4179001\\
6.83	0.4235417\\
6.84	0.4292076\\
6.85	0.434859\\
6.86	0.4404872\\
6.87	0.4461485\\
6.88	0.4519228\\
6.89	0.4576404\\
6.9	0.4633762\\
6.91	0.4690847\\
6.92	0.4748703\\
6.93	0.4806748\\
6.94	0.4864433\\
6.95	0.4922108\\
6.96	0.4980018\\
6.97	0.5037991\\
6.98	0.5095828\\
6.99	0.5153522\\
7	0.5211813\\
7.01	0.5269754\\
7.02	0.5327735\\
7.03	0.5385718\\
7.04	0.5443555\\
7.05	0.5501475\\
7.06	0.5559481\\
7.07	0.5617464\\
7.08	0.5675014\\
7.09	0.5732615\\
7.1	0.5790013\\
7.11	0.5847316\\
7.12	0.5904602\\
7.13	0.5960831\\
7.14	0.6017613\\
7.15	0.6074304\\
7.16	0.6130545\\
7.17	0.6186687\\
7.18	0.6242664\\
7.19	0.629874\\
7.2	0.6354342\\
7.21	0.6410215\\
7.22	0.6465583\\
7.23	0.6520231\\
7.24	0.6575002\\
7.25	0.6628907\\
7.26	0.6682984\\
7.27	0.6736404\\
7.28	0.6789665\\
7.29	0.6842805\\
7.3	0.6895562\\
7.31	0.6947754\\
7.32	0.699948\\
7.33	0.7050691\\
7.34	0.7101617\\
7.35	0.7152931\\
7.36	0.720359\\
7.37	0.7253822\\
7.38	0.7303601\\
7.39	0.7353355\\
7.4	0.7402215\\
7.41	0.7450144\\
7.42	0.749824\\
7.43	0.7545886\\
7.44	0.7593132\\
7.45	0.7639571\\
7.46	0.7685663\\
7.47	0.7731477\\
7.48	0.7776313\\
7.49	0.7820755\\
7.5	0.7864767\\
7.51	0.7908294\\
7.52	0.7951438\\
7.53	0.799395\\
7.54	0.8036383\\
7.55	0.807792\\
7.56	0.8118868\\
7.57	0.815957\\
7.58	0.8199764\\
7.59	0.8239376\\
7.6	0.8278751\\
7.61	0.8317319\\
7.62	0.8355568\\
7.63	0.8393091\\
7.64	0.8430328\\
7.65	0.8466507\\
7.66	0.8502501\\
7.67	0.853777\\
7.68	0.8572708\\
7.69	0.8606784\\
7.7	0.8640537\\
7.71	0.8674049\\
7.72	0.8707091\\
7.73	0.873928\\
7.74	0.8770831\\
7.75	0.8802049\\
7.76	0.8832564\\
7.77	0.8862558\\
7.78	0.8891991\\
7.79	0.8920995\\
7.8	0.8949605\\
7.81	0.8977785\\
7.82	0.9005496\\
7.83	0.9032486\\
7.84	0.9058771\\
7.85	0.9084383\\
7.86	0.9109873\\
7.87	0.9134499\\
7.88	0.9158855\\
7.89	0.918284\\
7.9	0.9205881\\
7.91	0.9228857\\
7.92	0.9251163\\
7.93	0.9273053\\
7.94	0.9294576\\
7.95	0.9315731\\
7.96	0.933603\\
7.97	0.9356064\\
7.98	0.9375506\\
7.99	0.9394537\\
8	0.9413132\\
};
\addlegendentry{\sffamily{$N_1 = N_2 = 40$}}

\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	1e-07\\
3.9	1e-07\\
3.91	1e-07\\
3.92	1e-07\\
3.93	1e-07\\
3.94	1e-07\\
3.95	1e-07\\
3.96	1e-07\\
3.97	1e-07\\
3.98	1e-07\\
3.99	1e-07\\
4	1e-07\\
4.01	1e-07\\
4.02	1e-07\\
4.03	1e-07\\
4.04	1e-07\\
4.05	1e-07\\
4.06	1e-07\\
4.07	1e-07\\
4.08	1e-07\\
4.09	1e-07\\
4.1	1e-07\\
4.11	2e-07\\
4.12	2e-07\\
4.13	2e-07\\
4.14	2e-07\\
4.15	2e-07\\
4.16	3e-07\\
4.17	4e-07\\
4.18	5e-07\\
4.19	6e-07\\
4.2	6e-07\\
4.21	6e-07\\
4.22	7e-07\\
4.23	8e-07\\
4.24	9e-07\\
4.25	9e-07\\
4.26	1e-06\\
4.27	1e-06\\
4.28	1.2e-06\\
4.29	1.3e-06\\
4.3	1.3e-06\\
4.31	1.3e-06\\
4.32	1.5e-06\\
4.33	1.7e-06\\
4.34	1.9e-06\\
4.35	2.4e-06\\
4.36	2.5e-06\\
4.37	2.6e-06\\
4.38	2.7e-06\\
4.39	3.1e-06\\
4.4	3.2e-06\\
4.41	3.6e-06\\
4.42	3.6e-06\\
4.43	3.8e-06\\
4.44	4.1e-06\\
4.45	4.6e-06\\
4.46	4.9e-06\\
4.47	5.4e-06\\
4.48	5.7e-06\\
4.49	6.4e-06\\
4.5	7.2e-06\\
4.51	7.6e-06\\
4.52	8.2e-06\\
4.53	9e-06\\
4.54	9.6e-06\\
4.55	1.03e-05\\
4.56	1.05e-05\\
4.57	1.16e-05\\
4.58	1.22e-05\\
4.59	1.32e-05\\
4.6	1.41e-05\\
4.61	1.53e-05\\
4.62	1.69e-05\\
4.63	1.82e-05\\
4.64	2.01e-05\\
4.65	2.07e-05\\
4.66	2.27e-05\\
4.67	2.45e-05\\
4.68	2.55e-05\\
4.69	2.78e-05\\
4.7	3.04e-05\\
4.71	3.2e-05\\
4.72	3.41e-05\\
4.73	3.59e-05\\
4.74	3.77e-05\\
4.75	4.05e-05\\
4.76	4.28e-05\\
4.77	4.61e-05\\
4.78	4.96e-05\\
4.79	5.32e-05\\
4.8	5.61e-05\\
4.81	5.95e-05\\
4.82	6.32e-05\\
4.83	6.74e-05\\
4.84	7.13e-05\\
4.85	7.57e-05\\
4.86	8.15e-05\\
4.87	8.74e-05\\
4.88	9.21e-05\\
4.89	9.87e-05\\
4.9	0.0001062\\
4.91	0.0001135\\
4.92	0.0001201\\
4.93	0.0001285\\
4.94	0.0001375\\
4.95	0.0001462\\
4.96	0.0001557\\
4.97	0.0001648\\
4.98	0.0001766\\
4.99	0.0001876\\
5	0.0001992\\
5.01	0.0002124\\
5.02	0.0002282\\
5.03	0.0002453\\
5.04	0.00026\\
5.05	0.000278\\
5.06	0.0002933\\
5.07	0.0003113\\
5.08	0.0003321\\
5.09	0.0003534\\
5.1	0.0003746\\
5.11	0.0003987\\
5.12	0.0004236\\
5.13	0.0004484\\
5.14	0.0004758\\
5.15	0.0005069\\
5.16	0.0005348\\
5.17	0.0005631\\
5.18	0.0005962\\
5.19	0.0006304\\
5.2	0.0006677\\
5.21	0.0007095\\
5.22	0.0007485\\
5.23	0.0007963\\
5.24	0.0008448\\
5.25	0.0008965\\
5.26	0.0009515\\
5.27	0.0010098\\
5.28	0.001071\\
5.29	0.0011333\\
5.3	0.0012007\\
5.31	0.0012764\\
5.32	0.0013516\\
5.33	0.0014267\\
5.34	0.0015106\\
5.35	0.0016009\\
5.36	0.0016898\\
5.37	0.0017942\\
5.38	0.001896\\
5.39	0.0019986\\
5.4	0.0021077\\
5.41	0.0022226\\
5.42	0.0023448\\
5.43	0.0024734\\
5.44	0.0026061\\
5.45	0.0027453\\
5.46	0.0028971\\
5.47	0.00305\\
5.48	0.0032122\\
5.49	0.0033793\\
5.5	0.0035566\\
5.51	0.0037503\\
5.52	0.003944\\
5.53	0.004153\\
5.54	0.004368\\
5.55	0.0045922\\
5.56	0.0048228\\
5.57	0.005065\\
5.58	0.0053347\\
5.59	0.0056089\\
5.6	0.0058888\\
5.61	0.0061817\\
5.62	0.0064855\\
5.63	0.0068054\\
5.64	0.0071356\\
5.65	0.0074807\\
5.66	0.0078551\\
5.67	0.0082394\\
5.68	0.0086385\\
5.69	0.0090573\\
5.7	0.0094881\\
5.71	0.0099414\\
5.72	0.0104176\\
5.73	0.010916\\
5.74	0.0114213\\
5.75	0.011946\\
5.76	0.0125152\\
5.77	0.0130967\\
5.78	0.0137049\\
5.79	0.0143421\\
5.8	0.0149969\\
5.81	0.0156644\\
5.82	0.0163792\\
5.83	0.0171045\\
5.84	0.0178768\\
5.85	0.0186682\\
5.86	0.0194915\\
5.87	0.0203425\\
5.88	0.0212293\\
5.89	0.0221516\\
5.9	0.023113\\
5.91	0.0240947\\
5.92	0.0251138\\
5.93	0.026184\\
5.94	0.0272826\\
5.95	0.0284234\\
5.96	0.0296184\\
5.97	0.0308347\\
5.98	0.0320727\\
5.99	0.0333825\\
6	0.0347313\\
6.01	0.0361341\\
6.02	0.0375898\\
6.03	0.0390751\\
6.04	0.0406009\\
6.05	0.0421928\\
6.06	0.0438265\\
6.07	0.0455106\\
6.08	0.0472599\\
6.09	0.0490779\\
6.1	0.0509329\\
6.11	0.0528399\\
6.12	0.0548077\\
6.13	0.0568105\\
6.14	0.0589039\\
6.15	0.0610746\\
6.16	0.0632785\\
6.17	0.0655604\\
6.18	0.067902\\
6.19	0.0703184\\
6.2	0.0727935\\
6.21	0.0753488\\
6.22	0.0779653\\
6.23	0.0806792\\
6.24	0.0834746\\
6.25	0.086274\\
6.26	0.0891795\\
6.27	0.0921598\\
6.28	0.0952034\\
6.29	0.0983508\\
6.3	0.1015414\\
6.31	0.1048277\\
6.32	0.1081846\\
6.33	0.1116529\\
6.34	0.1152129\\
6.35	0.1188097\\
6.36	0.1225149\\
6.37	0.1262581\\
6.38	0.1301185\\
6.39	0.1340119\\
6.4	0.1380516\\
6.41	0.1421327\\
6.42	0.14635\\
6.43	0.1505942\\
6.44	0.1549296\\
6.45	0.1593665\\
6.46	0.1639076\\
6.47	0.1685119\\
6.48	0.1732212\\
6.49	0.1780106\\
6.5	0.1828518\\
6.51	0.1877904\\
6.52	0.1928521\\
6.53	0.1979872\\
6.54	0.2031878\\
6.55	0.2084779\\
6.56	0.2138786\\
6.57	0.2193755\\
6.58	0.224963\\
6.59	0.2305881\\
6.6	0.2362913\\
6.61	0.2420717\\
6.62	0.2479441\\
6.63	0.2538695\\
6.64	0.25994\\
6.65	0.2660501\\
6.66	0.2721956\\
6.67	0.2784502\\
6.68	0.2847945\\
6.69	0.2912291\\
6.7	0.2977065\\
6.71	0.3042711\\
6.72	0.3109326\\
6.73	0.3176054\\
6.74	0.324372\\
6.75	0.3311789\\
6.76	0.3380678\\
6.77	0.3449664\\
6.78	0.3519115\\
6.79	0.3589581\\
6.8	0.3660519\\
6.81	0.3731998\\
6.82	0.3804029\\
6.83	0.3876568\\
6.84	0.3949043\\
6.85	0.402269\\
6.86	0.4096707\\
6.87	0.417088\\
6.88	0.4245734\\
6.89	0.432085\\
6.9	0.439599\\
6.91	0.4471893\\
6.92	0.4547721\\
6.93	0.462351\\
6.94	0.4700086\\
6.95	0.4776774\\
6.96	0.4853529\\
6.97	0.4929984\\
6.98	0.5006462\\
6.99	0.508302\\
7	0.5159651\\
7.01	0.5236621\\
7.02	0.5312974\\
7.03	0.5389166\\
7.04	0.5465507\\
7.05	0.5542201\\
7.06	0.5618347\\
7.07	0.5694502\\
7.08	0.5770676\\
7.09	0.5846257\\
7.1	0.5921366\\
7.11	0.599658\\
7.12	0.6070963\\
7.13	0.6145462\\
7.14	0.6219973\\
7.15	0.6293433\\
7.16	0.6366554\\
7.17	0.6439308\\
7.18	0.6512357\\
7.19	0.6584256\\
7.2	0.6655578\\
7.21	0.6726404\\
7.22	0.6796475\\
7.23	0.686629\\
7.24	0.6936159\\
7.25	0.7004868\\
7.26	0.707312\\
7.27	0.7140182\\
7.28	0.7206827\\
7.29	0.7272879\\
7.3	0.7337496\\
7.31	0.740212\\
7.32	0.7465432\\
7.33	0.7527912\\
7.34	0.758986\\
7.35	0.7651077\\
7.36	0.7711419\\
7.37	0.7770628\\
7.38	0.7829466\\
7.39	0.7887054\\
7.4	0.7944303\\
7.41	0.8000377\\
7.42	0.8055741\\
7.43	0.8109726\\
7.44	0.8163086\\
7.45	0.8215509\\
7.46	0.8266828\\
7.47	0.8317354\\
7.48	0.8367389\\
7.49	0.8416063\\
7.5	0.8463988\\
7.51	0.8511014\\
7.52	0.8557402\\
7.53	0.8602325\\
7.54	0.8646785\\
7.55	0.8690127\\
7.56	0.873227\\
7.57	0.8773641\\
7.58	0.881413\\
7.59	0.885406\\
7.6	0.8892714\\
7.61	0.8930237\\
7.62	0.8967056\\
7.63	0.9002804\\
7.64	0.9037602\\
7.65	0.907159\\
7.66	0.9104924\\
7.67	0.9137351\\
7.68	0.9168768\\
7.69	0.919928\\
7.7	0.9229112\\
7.71	0.9257933\\
7.72	0.9286097\\
7.73	0.9313382\\
7.74	0.9340105\\
7.75	0.9365882\\
7.76	0.9390678\\
7.77	0.9415314\\
7.78	0.9439043\\
7.79	0.9461722\\
7.8	0.9483818\\
7.81	0.9505253\\
7.82	0.9525914\\
7.83	0.954605\\
7.84	0.9565202\\
7.85	0.9583714\\
7.86	0.960175\\
7.87	0.9618969\\
7.88	0.9635766\\
7.89	0.9651886\\
7.9	0.9667279\\
7.91	0.9682173\\
7.92	0.9696526\\
7.93	0.971062\\
7.94	0.9724019\\
7.95	0.9736818\\
7.96	0.9749321\\
7.97	0.9761215\\
7.98	0.9772676\\
7.99	0.9783553\\
8	0.9794286\\
};
\addlegendentry{\sffamily{$N_1 = N_2 = 70$}}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	0\\
4.12	0\\
4.13	0\\
4.14	0\\
4.15	0\\
4.16	0\\
4.17	0\\
4.18	0\\
4.19	0\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	0\\
4.28	0\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	0\\
4.4	0\\
4.41	0\\
4.42	0\\
4.43	0\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	0\\
4.48	0\\
4.49	0\\
4.5	0\\
4.51	0\\
4.52	0\\
4.53	0\\
4.54	0\\
4.55	0\\
4.56	0\\
4.57	0\\
4.58	0\\
4.59	0\\
4.6	0\\
4.61	0\\
4.62	0\\
4.63	1e-07\\
4.64	2e-07\\
4.65	3e-07\\
4.66	3e-07\\
4.67	3e-07\\
4.68	3e-07\\
4.69	3e-07\\
4.7	3e-07\\
4.71	4e-07\\
4.72	5e-07\\
4.73	6e-07\\
4.74	7e-07\\
4.75	7e-07\\
4.76	8e-07\\
4.77	1e-06\\
4.78	1e-06\\
4.79	1.1e-06\\
4.8	1.2e-06\\
4.81	1.4e-06\\
4.82	1.4e-06\\
4.83	1.5e-06\\
4.84	1.7e-06\\
4.85	2.4e-06\\
4.86	2.6e-06\\
4.87	2.7e-06\\
4.88	2.8e-06\\
4.89	3.3e-06\\
4.9	3.8e-06\\
4.91	4.5e-06\\
4.92	4.6e-06\\
4.93	4.9e-06\\
4.94	5.5e-06\\
4.95	6.4e-06\\
4.96	7e-06\\
4.97	7.9e-06\\
4.98	8.5e-06\\
4.99	9.2e-06\\
5	9.7e-06\\
5.01	1.04e-05\\
5.02	1.18e-05\\
5.03	1.33e-05\\
5.04	1.48e-05\\
5.05	1.56e-05\\
5.06	1.67e-05\\
5.07	1.82e-05\\
5.08	2e-05\\
5.09	2.14e-05\\
5.1	2.29e-05\\
5.11	2.59e-05\\
5.12	2.78e-05\\
5.13	2.93e-05\\
5.14	3.11e-05\\
5.15	3.51e-05\\
5.16	3.87e-05\\
5.17	4.24e-05\\
5.18	4.66e-05\\
5.19	5.07e-05\\
5.2	5.5e-05\\
5.21	6.03e-05\\
5.22	6.61e-05\\
5.23	7.12e-05\\
5.24	7.8e-05\\
5.25	8.55e-05\\
5.26	9.31e-05\\
5.27	0.0001005\\
5.28	0.0001093\\
5.29	0.0001171\\
5.3	0.0001279\\
5.31	0.0001381\\
5.32	0.0001502\\
5.33	0.0001648\\
5.34	0.0001784\\
5.35	0.0001928\\
5.36	0.0002068\\
5.37	0.0002244\\
5.38	0.0002436\\
5.39	0.0002632\\
5.4	0.000284\\
5.41	0.0003074\\
5.42	0.0003312\\
5.43	0.0003552\\
5.44	0.0003827\\
5.45	0.0004149\\
5.46	0.0004495\\
5.47	0.0004827\\
5.48	0.0005194\\
5.49	0.0005587\\
5.5	0.0006018\\
5.51	0.0006453\\
5.52	0.0006962\\
5.53	0.0007508\\
5.54	0.0008036\\
5.55	0.0008635\\
5.56	0.0009296\\
5.57	0.0009982\\
5.58	0.0010762\\
5.59	0.0011562\\
5.6	0.0012373\\
5.61	0.0013241\\
5.62	0.0014168\\
5.63	0.0015118\\
5.64	0.0016187\\
5.65	0.0017283\\
5.66	0.0018535\\
5.67	0.0019777\\
5.68	0.0021191\\
5.69	0.0022658\\
5.7	0.0024074\\
5.71	0.0025722\\
5.72	0.0027435\\
5.73	0.0029293\\
5.74	0.0031271\\
5.75	0.0033346\\
5.76	0.0035447\\
5.77	0.0037744\\
5.78	0.0040167\\
5.79	0.0042712\\
5.8	0.0045444\\
5.81	0.0048258\\
5.82	0.0051344\\
5.83	0.0054582\\
5.84	0.005788\\
5.85	0.0061388\\
5.86	0.0065173\\
5.87	0.0069131\\
5.88	0.0073347\\
5.89	0.0077714\\
5.9	0.0082353\\
5.91	0.0087122\\
5.92	0.0092293\\
5.93	0.009766\\
5.94	0.010333\\
5.95	0.0109255\\
5.96	0.0115599\\
5.97	0.0122223\\
5.98	0.0129242\\
5.99	0.0136482\\
6	0.0144039\\
6.01	0.0151915\\
6.02	0.016036\\
6.03	0.0169195\\
6.04	0.0178369\\
6.05	0.0188307\\
6.06	0.0198351\\
6.07	0.0208993\\
6.08	0.0220059\\
6.09	0.023167\\
6.1	0.0243636\\
6.11	0.0256225\\
6.12	0.0269431\\
6.13	0.0283144\\
6.14	0.0297507\\
6.15	0.0312384\\
6.16	0.0327791\\
6.17	0.0343826\\
6.18	0.0360567\\
6.19	0.037819\\
6.2	0.0396414\\
6.21	0.0415286\\
6.22	0.0435151\\
6.23	0.0455814\\
6.24	0.047697\\
6.25	0.0499026\\
6.26	0.0521901\\
6.27	0.0545499\\
6.28	0.0570113\\
6.29	0.0595709\\
6.3	0.0622026\\
6.31	0.0649337\\
6.32	0.0677723\\
6.33	0.0706499\\
6.34	0.073678\\
6.35	0.0768176\\
6.36	0.0800526\\
6.37	0.0833582\\
6.38	0.0867903\\
6.39	0.090299\\
6.4	0.0939311\\
6.41	0.0976643\\
6.42	0.1014891\\
6.43	0.105451\\
6.44	0.109553\\
6.45	0.1137434\\
6.46	0.1180333\\
6.47	0.1224556\\
6.48	0.1270258\\
6.49	0.1317074\\
6.5	0.1364661\\
6.51	0.1413632\\
6.52	0.1464055\\
6.53	0.1515498\\
6.54	0.156816\\
6.55	0.162231\\
6.56	0.1678074\\
6.57	0.1734449\\
6.58	0.1792193\\
6.59	0.1851477\\
6.6	0.1912145\\
6.61	0.1973369\\
6.62	0.2036175\\
6.63	0.2099602\\
6.64	0.2164595\\
6.65	0.2230856\\
6.66	0.2298141\\
6.67	0.2367002\\
6.68	0.2437411\\
6.69	0.2507745\\
6.7	0.2579671\\
6.71	0.2652637\\
6.72	0.2727169\\
6.73	0.2802102\\
6.74	0.2878439\\
6.75	0.2955334\\
6.76	0.3034228\\
6.77	0.3113908\\
6.78	0.3194135\\
6.79	0.3275531\\
6.8	0.3357484\\
6.81	0.3440579\\
6.82	0.3524774\\
6.83	0.3609723\\
6.84	0.3694923\\
6.85	0.3780929\\
6.86	0.3867456\\
6.87	0.3955069\\
6.88	0.4043237\\
6.89	0.4131951\\
6.9	0.4221217\\
6.91	0.4311128\\
6.92	0.4401358\\
6.93	0.4492322\\
6.94	0.4582942\\
6.95	0.4674011\\
6.96	0.4765177\\
6.97	0.4856582\\
6.98	0.4948233\\
6.99	0.5040332\\
7	0.5132343\\
7.01	0.5224001\\
7.02	0.5315781\\
7.03	0.5407681\\
7.04	0.5499116\\
7.05	0.5590283\\
7.06	0.5681654\\
7.07	0.5771516\\
7.08	0.5861872\\
7.09	0.5951782\\
7.1	0.6041353\\
7.11	0.6129963\\
7.12	0.6218314\\
7.13	0.6306431\\
7.14	0.6394414\\
7.15	0.6481277\\
7.16	0.6567574\\
7.17	0.6652279\\
7.18	0.6736704\\
7.19	0.6820656\\
7.2	0.6903487\\
7.21	0.6985809\\
7.22	0.7066863\\
7.23	0.7146905\\
7.24	0.7226167\\
7.25	0.7304202\\
7.26	0.7381489\\
7.27	0.7457109\\
7.28	0.7531585\\
7.29	0.7606068\\
7.3	0.7678542\\
7.31	0.7749925\\
7.32	0.7820156\\
7.33	0.7889438\\
7.34	0.7957014\\
7.35	0.802316\\
7.36	0.8087938\\
7.37	0.8152328\\
7.38	0.8214843\\
7.39	0.8275883\\
7.4	0.8335956\\
7.41	0.8394491\\
7.42	0.845172\\
7.43	0.8507483\\
7.44	0.8561951\\
7.45	0.8614921\\
7.46	0.8667153\\
7.47	0.8718127\\
7.48	0.8767379\\
7.49	0.8815131\\
7.5	0.8861633\\
7.51	0.8906931\\
7.52	0.8951232\\
7.53	0.8994131\\
7.54	0.903552\\
7.55	0.9075947\\
7.56	0.9115493\\
7.57	0.91531\\
7.58	0.9190044\\
7.59	0.9225268\\
7.6	0.9259962\\
7.61	0.9293309\\
7.62	0.9325446\\
7.63	0.9356289\\
7.64	0.9386032\\
7.65	0.9414698\\
7.66	0.9442504\\
7.67	0.9469287\\
7.68	0.9494998\\
7.69	0.9519964\\
7.7	0.9543843\\
7.71	0.956683\\
7.72	0.9588717\\
7.73	0.9609894\\
7.74	0.9630099\\
7.75	0.9649147\\
7.76	0.9667563\\
7.77	0.968532\\
7.78	0.970249\\
7.79	0.9718595\\
7.8	0.9734099\\
7.81	0.9748924\\
7.82	0.9762885\\
7.83	0.9776331\\
7.84	0.9789271\\
7.85	0.9801222\\
7.86	0.9812681\\
7.87	0.9823728\\
7.88	0.9834032\\
7.89	0.9843803\\
7.9	0.9853332\\
7.91	0.9862202\\
7.92	0.9870645\\
7.93	0.9878508\\
7.94	0.9886082\\
7.95	0.9893186\\
7.96	0.990001\\
7.97	0.9906444\\
7.98	0.9912474\\
7.99	0.991826\\
8	0.9923645\\
};
\addlegendentry{\sffamily{$N_1 = N_2 = 100$}}

\addplot [color=orange!70!black, line width=1pt]
  table[row sep=crcr]{%
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	0\\
4.12	0\\
4.13	0\\
4.14	0\\
4.15	0\\
4.16	0\\
4.17	0\\
4.18	0\\
4.19	0\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	0\\
4.28	0\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	0\\
4.4	0\\
4.41	0\\
4.42	0\\
4.43	0\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	0\\
4.48	0\\
4.49	0\\
4.5	0\\
4.51	0\\
4.52	0\\
4.53	0\\
4.54	0\\
4.55	0\\
4.56	0\\
4.57	0\\
4.58	0\\
4.59	0\\
4.6	0\\
4.61	0\\
4.62	0\\
4.63	0\\
4.64	0\\
4.65	0\\
4.66	0\\
4.67	0\\
4.68	0\\
4.69	0\\
4.7	0\\
4.71	0\\
4.72	0\\
4.73	0\\
4.74	0\\
4.75	0\\
4.76	0\\
4.77	0\\
4.78	0\\
4.79	0\\
4.8	0\\
4.81	0\\
4.82	0\\
4.83	0\\
4.84	0\\
4.85	0\\
4.86	0\\
4.87	0\\
4.88	0\\
4.89	0\\
4.9	0\\
4.91	0\\
4.92	0\\
4.93	0\\
4.94	0\\
4.95	0\\
4.96	0\\
4.97	0\\
4.98	0\\
4.99	0\\
5	0\\
5.01	0\\
5.02	0\\
5.03	0\\
5.04	1e-07\\
5.05	1e-07\\
5.06	1e-07\\
5.07	1e-07\\
5.08	1e-07\\
5.09	1e-07\\
5.1	1e-07\\
5.11	3e-07\\
5.12	5e-07\\
5.13	6e-07\\
5.14	6e-07\\
5.15	7e-07\\
5.16	9e-07\\
5.17	9e-07\\
5.18	1e-06\\
5.19	1.1e-06\\
5.2	1.1e-06\\
5.21	1.4e-06\\
5.22	1.4e-06\\
5.23	1.4e-06\\
5.24	1.5e-06\\
5.25	1.8e-06\\
5.26	2e-06\\
5.27	2.2e-06\\
5.28	2.5e-06\\
5.29	2.7e-06\\
5.3	2.9e-06\\
5.31	3.3e-06\\
5.32	3.5e-06\\
5.33	4e-06\\
5.34	4.7e-06\\
5.35	5.8e-06\\
5.36	6.9e-06\\
5.37	7.8e-06\\
5.38	8.9e-06\\
5.39	9.8e-06\\
5.4	1.1e-05\\
5.41	1.21e-05\\
5.42	1.44e-05\\
5.43	1.61e-05\\
5.44	1.87e-05\\
5.45	2.01e-05\\
5.46	2.2e-05\\
5.47	2.5e-05\\
5.48	2.82e-05\\
5.49	3.19e-05\\
5.5	3.61e-05\\
5.51	4.1e-05\\
5.52	4.4e-05\\
5.53	4.89e-05\\
5.54	5.54e-05\\
5.55	5.99e-05\\
5.56	6.51e-05\\
5.57	7.29e-05\\
5.58	8.08e-05\\
5.59	8.97e-05\\
5.6	9.89e-05\\
5.61	0.0001094\\
5.62	0.0001202\\
5.63	0.0001332\\
5.64	0.0001472\\
5.65	0.0001608\\
5.66	0.0001768\\
5.67	0.0001963\\
5.68	0.0002143\\
5.69	0.0002349\\
5.7	0.0002599\\
5.71	0.0002907\\
5.72	0.0003215\\
5.73	0.000354\\
5.74	0.000387\\
5.75	0.0004262\\
5.76	0.0004672\\
5.77	0.0005116\\
5.78	0.0005579\\
5.79	0.00061\\
5.8	0.0006694\\
5.81	0.0007387\\
5.82	0.0008079\\
5.83	0.0008805\\
5.84	0.000959\\
5.85	0.0010447\\
5.86	0.0011357\\
5.87	0.0012398\\
5.88	0.0013507\\
5.89	0.0014677\\
5.9	0.0016014\\
5.91	0.0017393\\
5.92	0.0018918\\
5.93	0.0020606\\
5.94	0.002234\\
5.95	0.0024245\\
5.96	0.0026241\\
5.97	0.0028431\\
5.98	0.0030792\\
5.99	0.0033369\\
6	0.0036098\\
6.01	0.0039001\\
6.02	0.0042138\\
6.03	0.0045491\\
6.04	0.0048976\\
6.05	0.005286\\
6.06	0.0057015\\
6.07	0.0061398\\
6.08	0.0066039\\
6.09	0.0071045\\
6.1	0.0076368\\
6.11	0.0082046\\
6.12	0.0088131\\
6.13	0.0094669\\
6.14	0.0101414\\
6.15	0.0108733\\
6.16	0.0116562\\
6.17	0.0124904\\
6.18	0.013366\\
6.19	0.0143081\\
6.2	0.0152965\\
6.21	0.0163511\\
6.22	0.0174543\\
6.23	0.0186306\\
6.24	0.0198829\\
6.25	0.0212131\\
6.26	0.0225988\\
6.27	0.0240611\\
6.28	0.0256183\\
6.29	0.0272642\\
6.3	0.028979\\
6.31	0.0308169\\
6.32	0.0327173\\
6.33	0.0347433\\
6.34	0.0368471\\
6.35	0.0390729\\
6.36	0.0414044\\
6.37	0.043868\\
6.38	0.0464272\\
6.39	0.0491055\\
6.4	0.0519164\\
6.41	0.0548413\\
6.42	0.0578949\\
6.43	0.0611027\\
6.44	0.0644408\\
6.45	0.0678875\\
6.46	0.0715183\\
6.47	0.0752793\\
6.48	0.0791789\\
6.49	0.0832778\\
6.5	0.0874935\\
6.51	0.0919209\\
6.52	0.0964893\\
6.53	0.1012071\\
6.54	0.1061257\\
6.55	0.1112295\\
6.56	0.1164292\\
6.57	0.1218573\\
6.58	0.1274877\\
6.59	0.1332966\\
6.6	0.1392528\\
6.61	0.1454582\\
6.62	0.1518251\\
6.63	0.1583047\\
6.64	0.1650299\\
6.65	0.1718733\\
6.66	0.179014\\
6.67	0.1862926\\
6.68	0.1937368\\
6.69	0.2013534\\
6.7	0.2091306\\
6.71	0.2171456\\
6.72	0.2254117\\
6.73	0.2337949\\
6.74	0.2423415\\
6.75	0.2510535\\
6.76	0.2599947\\
6.77	0.2690322\\
6.78	0.2783078\\
6.79	0.2877763\\
6.8	0.2973401\\
6.81	0.3069368\\
6.82	0.3167403\\
6.83	0.3267119\\
6.84	0.336823\\
6.85	0.3470119\\
6.86	0.3573267\\
6.87	0.3678288\\
6.88	0.3784674\\
6.89	0.3891537\\
6.9	0.399888\\
6.91	0.4107434\\
6.92	0.4216565\\
6.93	0.4326211\\
6.94	0.4436896\\
6.95	0.4547791\\
6.96	0.4658853\\
6.97	0.4770501\\
6.98	0.4882704\\
6.99	0.4994611\\
7	0.5107227\\
7.01	0.5219554\\
7.02	0.5332625\\
7.03	0.5444451\\
7.04	0.5556115\\
7.05	0.566758\\
7.06	0.5778223\\
7.07	0.588902\\
7.08	0.5998985\\
7.09	0.6109054\\
7.1	0.6217531\\
7.11	0.632548\\
7.12	0.6432157\\
7.13	0.6537778\\
7.14	0.6642179\\
7.15	0.6745517\\
7.16	0.6847801\\
7.17	0.6948641\\
7.18	0.7048412\\
7.19	0.7146475\\
7.2	0.7243189\\
7.21	0.7338385\\
7.22	0.7431676\\
7.23	0.7523118\\
7.24	0.7612938\\
7.25	0.7700735\\
7.26	0.778657\\
7.27	0.7871097\\
7.28	0.7953671\\
7.29	0.8034503\\
7.3	0.8113169\\
7.31	0.8190244\\
7.32	0.8264806\\
7.33	0.833806\\
7.34	0.8408541\\
7.35	0.8478039\\
7.36	0.8544819\\
7.37	0.860972\\
7.38	0.8672845\\
7.39	0.8734264\\
7.4	0.8793687\\
7.41	0.8850899\\
7.42	0.8906133\\
7.43	0.8959881\\
7.44	0.9011482\\
7.45	0.9061614\\
7.46	0.9109605\\
7.47	0.9155798\\
7.48	0.9199914\\
7.49	0.9242318\\
7.5	0.9283537\\
7.51	0.9322739\\
7.52	0.9359902\\
7.53	0.9395983\\
7.54	0.9430297\\
7.55	0.9463126\\
7.56	0.9494526\\
7.57	0.9524493\\
7.58	0.9552812\\
7.59	0.9580086\\
7.6	0.9605499\\
7.61	0.9630032\\
7.62	0.9653208\\
7.63	0.9675219\\
7.64	0.9696059\\
7.65	0.9715758\\
7.66	0.9734597\\
7.67	0.9752333\\
7.68	0.9769004\\
7.69	0.978468\\
7.7	0.9799478\\
7.71	0.9813741\\
7.72	0.982674\\
7.73	0.9838993\\
7.74	0.9850691\\
7.75	0.9861609\\
7.76	0.9871876\\
7.77	0.9881458\\
7.78	0.9890287\\
7.79	0.9898679\\
7.8	0.9906574\\
7.81	0.9913806\\
7.82	0.9920515\\
7.83	0.9926792\\
7.84	0.9932767\\
7.85	0.9938297\\
7.86	0.9943373\\
7.87	0.9947992\\
7.88	0.9952499\\
7.89	0.9956592\\
7.9	0.9960169\\
7.91	0.9963667\\
7.92	0.9966785\\
7.93	0.9969651\\
7.94	0.9972343\\
7.95	0.9974824\\
7.96	0.9977123\\
7.97	0.9979223\\
7.98	0.9981203\\
7.99	0.9982915\\
8	0.9984544\\
};
\addlegendentry{\sffamily{$N_1 = N_2 = 150$}}

\addplot [color=black, dash pattern={on 7pt off 2pt on 1pt off 3pt} , line width=1pt, forget plot]
  table[row sep=crcr]{%
3	7.08204339508467e-05\\
3.01	7.24991785258644e-05\\
3.02	7.42193438129646e-05\\
3.03	7.59819818067498e-05\\
3.04	7.77881717286544e-05\\
3.05	7.96390207378206e-05\\
3.06	8.15356646600152e-05\\
3.07	8.34792687363084e-05\\
3.08	8.54710283902937e-05\\
3.09	8.75121700161796e-05\\
3.1	8.96039517865321e-05\\
3.11	9.17476644815007e-05\\
3.12	9.394463233936e-05\\
3.13	9.61962139292005e-05\\
3.14	9.85038030460461e-05\\
3.15	0.000100868829629563\\
3.16	0.000103292760706086\\
3.17	0.000105777101355287\\
3.18	0.00010832339570177\\
3.19	0.000110933227932319\\
3.2	0.000113608223339445\\
3.21	0.000116350049391756\\
3.22	0.00011916041683202\\
3.23	0.000122041080803492\\
3.24	0.000124993842005261\\
3.25	0.000128020547877417\\
3.26	0.000131123093816521\\
3.27	0.000134303424422444\\
3.28	0.00013756353477723\\
3.29	0.000140905471756547\\
3.3	0.00014433133537517\\
3.31	0.000147843280166593\\
3.32	0.000151443516598126\\
3.33	0.000155134312521843\\
3.34	0.000158917994663332\\
3.35	0.000162796950147537\\
3.36	0.000166773628064332\\
3.37	0.000170850541073297\\
3.38	0.000175030267049958\\
3.39	0.000179315450773432\\
3.4	0.000183708805657046\\
3.41	0.000188213115523306\\
3.42	0.000192831236423163\\
3.43	0.000197566098501689\\
3.44	0.000202420707911377\\
3.45	0.000207398148773075\\
3.46	0.000212501585186653\\
3.47	0.000217734263292801\\
3.48	0.000223099513386227\\
3.49	0.000228600752082198\\
3.5	0.000234241484537545\\
3.51	0.000240025306727565\\
3.52	0.000245955907779538\\
3.53	0.000252037072365208\\
3.54	0.000258272683152649\\
3.55	0.000264666723319595\\
3.56	0.000271223279129429\\
3.57	0.000277946542571128\\
3.58	0.000284840814065046\\
3.59	0.000291910505235915\\
3.6	0.00029916014175424\\
3.61	0.00030659436624858\\
3.62	0.000314217941289496\\
3.63	0.000322035752447158\\
3.64	0.000330052811424342\\
3.65	0.000338274259266635\\
3.66	0.000346705369651423\\
3.67	0.000355351552257521\\
3.68	0.000364218356217416\\
3.69	0.000373311473653604\\
3.7	0.000382636743301801\\
3.71	0.000392200154221867\\
3.72	0.000402007849599206\\
3.73	0.000412066130638433\\
3.74	0.000422381460551347\\
3.75	0.000432960468641386\\
3.76	0.000443809954486674\\
3.77	0.000454936892223756\\
3.78	0.000466348434934316\\
3.79	0.000478051919137412\\
3.8	0.000490054869388856\\
3.81	0.00050236500299089\\
3.82	0.000514990234813939\\
3.83	0.000527938682232998\\
3.84	0.000541218670181642\\
3.85	0.000554838736325225\\
3.86	0.000568807636356639\\
3.87	0.000583134349416981\\
3.88	0.000597828083643503\\
3.89	0.000612898281847962\\
3.9	0.000628354627327965\\
3.91	0.00064420704981355\\
3.92	0.000660465731552984\\
3.93	0.000677141113539226\\
3.94	0.000694243901881442\\
3.95	0.000711785074322957\\
3.96	0.000729775886910089\\
3.97	0.000748227880813912\\
3.98	0.000767152889308398\\
3.99	0.000786563044908206\\
4	0.000806470786669067\\
4.01	0.000826888867653752\\
4.02	0.000847830362567692\\
4.03	0.000869308675566449\\
4.04	0.000891337548239335\\
4.05	0.000913931067772211\\
4.06	0.000937103675292428\\
4.07	0.000960870174400219\\
4.08	0.000985245739889562\\
4.09	0.00101024592666188\\
4.1	0.00103588667883697\\
4.11	0.00106218433906341\\
4.12	0.00108915565803375\\
4.13	0.00111681780420692\\
4.14	0.00114518837374206\\
4.15	0.00117428540064768\\
4.16	0.00120412736714953\\
4.17	0.00123473321428164\\
4.18	0.00126612235270357\\
4.19	0.00129831467374858\\
4.2	0.00133133056070606\\
4.21	0.00136519090034248\\
4.22	0.00139991709466475\\
4.23	0.00143553107292965\\
4.24	0.0014720553039041\\
4.25	0.00150951280837952\\
4.26	0.0015479271719448\\
4.27	0.00158732255802152\\
4.28	0.00162772372116615\\
4.29	0.00166915602064266\\
4.3	0.00171164543426977\\
4.31	0.00175521857254701\\
4.32	0.00179990269306401\\
4.33	0.00184572571519642\\
4.34	0.0018927162350928\\
4.35	0.00194090354095677\\
4.36	0.00199031762862834\\
4.37	0.00204098921746809\\
4.38	0.00209294976654878\\
4.39	0.00214623149115789\\
4.4	0.00220086737961517\\
4.41	0.00225689121040934\\
4.42	0.00231433756965721\\
4.43	0.00237324186888987\\
4.44	0.00243364036316884\\
4.45	0.00249557016953633\\
4.46	0.00255906928580352\\
4.47	0.00262417660967956\\
4.48	0.00269093195824582\\
4.49	0.00275937608777799\\
4.5	0.00282955071391938\\
4.51	0.00290149853220983\\
4.52	0.00297526323897113\\
4.53	0.00305088955255428\\
4.54	0.00312842323494977\\
4.55	0.00320791111376478\\
4.56	0.00328940110456888\\
4.57	0.00337294223361173\\
4.58	0.0034585846609142\\
4.59	0.003546379703736\\
4.6	0.00363637986042065\\
4.61	0.00372863883462071\\
4.62	0.00382321155990423\\
4.63	0.00392015422474401\\
4.64	0.00401952429789065\\
4.65	0.00412138055413097\\
4.66	0.0042257831004317\\
4.67	0.0043327934024695\\
4.68	0.00444247431154743\\
4.69	0.00455489009189752\\
4.7	0.00467010644836957\\
4.71	0.00478819055450497\\
4.72	0.00490921108099546\\
4.73	0.00503323822452434\\
4.74	0.00516034373698943\\
4.75	0.00529060095510592\\
4.76	0.00542408483038564\\
4.77	0.00556087195949123\\
4.78	0.00570104061496163\\
4.79	0.00584467077630485\\
4.8	0.00599184416145493\\
4.81	0.0061426442585879\\
4.82	0.00629715635829198\\
4.83	0.00645546758608723\\
4.84	0.00661766693528759\\
4.85	0.00678384530019999\\
4.86	0.00695409550965276\\
4.87	0.00712851236084633\\
4.88	0.00730719265351792\\
4.89	0.00749023522441128\\
4.9	0.00767774098204221\\
4.91	0.00786981294175065\\
4.92	0.00806655626102704\\
4.93	0.00826807827510356\\
4.94	0.00847448853279664\\
4.95	0.00868589883258875\\
4.96	0.00890242325893603\\
4.97	0.00912417821878708\\
4.98	0.00935128247829792\\
4.99	0.00958385719972754\\
5	0.00982202597849707\\
5.01	0.010065914880395\\
5.02	0.0103156524789096\\
5.03	0.0105713698926707\\
5.04	0.0108332008229775\\
5.05	0.0111012815913949\\
5.06	0.0113757511773934\\
5.07	0.0116567512560095\\
5.08	0.0119444262355042\\
5.09	0.012238923294992\\
5.1	0.0125403924220158\\
5.11	0.0128489864500387\\
5.12	0.0131648610958254\\
5.13	0.0134881749966823\\
5.14	0.0138190897475265\\
5.15	0.0141577699377509\\
5.16	0.0145043831878511\\
5.17	0.0148591001857822\\
5.18	0.0152220947230071\\
5.19	0.0155935437301998\\
5.2	0.0159736273125667\\
5.21	0.0163625287847441\\
5.22	0.0167604347052323\\
5.23	0.0171675349103233\\
5.24	0.0175840225474783\\
5.25	0.0180100941081097\\
5.26	0.0184459494597215\\
5.27	0.0188917918773594\\
5.28	0.0193478280743214\\
5.29	0.0198142682320774\\
5.3	0.0202913260293471\\
5.31	0.0207792186702794\\
5.32	0.0212781669116811\\
5.33	0.0217883950892344\\
5.34	0.0223101311426491\\
5.35	0.0228436066396849\\
5.36	0.023389056798986\\
5.37	0.0239467205116624\\
5.38	0.0245168403615557\\
5.39	0.0250996626441206\\
5.4	0.0256954373838574\\
5.41	0.026304418350224\\
5.42	0.026926863071957\\
5.43	0.0275630328497322\\
5.44	0.0282131927670871\\
5.45	0.0288776116995335\\
5.46	0.0295565623217807\\
5.47	0.0302503211129942\\
5.48	0.0309591683600082\\
5.49	0.0316833881584114\\
5.5	0.0324232684114243\\
5.51	0.0331791008264842\\
5.52	0.0339511809094531\\
5.53	0.0347398079563614\\
5.54	0.0355452850426008\\
5.55	0.0363679190094776\\
5.56	0.0372080204480365\\
5.57	0.0380659036800637\\
5.58	0.038941886736178\\
5.59	0.0398362913309157\\
5.6	0.0407494428347178\\
5.61	0.0416816702427217\\
5.62	0.0426333061402646\\
5.63	0.0436046866650009\\
5.64	0.0445961514655385\\
5.65	0.0456080436564925\\
5.66	0.0466407097698652\\
5.67	0.0476944997026478\\
5.68	0.0487697666605498\\
5.69	0.0498668670977549\\
5.7	0.0509861606526064\\
5.71	0.0521280100791228\\
5.72	0.053292781174247\\
5.73	0.0544808427007278\\
5.74	0.0556925663055393\\
5.75	0.0569283264337406\\
5.76	0.0581885002376791\\
5.77	0.0594734674814415\\
5.78	0.0607836104404602\\
5.79	0.0621193137961802\\
5.8	0.0634809645256962\\
5.81	0.0648689517862692\\
5.82	0.0662836667946325\\
5.83	0.0677255027010051\\
5.84	0.0691948544577229\\
5.85	0.0706921186824078\\
5.86	0.072217693515596\\
5.87	0.0737719784727461\\
5.88	0.0753553742905554\\
5.89	0.0769682827675099\\
5.9	0.0786111065986036\\
5.91	0.0802842492041613\\
5.92	0.0819881145527043\\
5.93	0.0837231069778019\\
5.94	0.0854896309888585\\
5.95	0.0872880910757857\\
5.96	0.0891188915075189\\
5.97	0.0909824361243385\\
5.98	0.0928791281239639\\
5.99	0.0948093698413903\\
6	0.0967735625224533\\
6.01	0.0987721060910948\\
6.02	0.100805398910332\\
6.03	0.102873837536918\\
6.04	0.104977816469704\\
6.05	0.107117727891712\\
6.06	0.10929396140593\\
6.07	0.111506903764868\\
6.08	0.113756938593903\\
6.09	0.116044446108446\\
6.1	0.118369802824997\\
6.11	0.120733381266137\\
6.12	0.123135549659527\\
6.13	0.125576671630996\\
6.14	0.128057105891793\\
6.15	0.130577205920119\\
6.16	0.133137319637023\\
6.17	0.135737789076795\\
6.18	0.138378950051982\\
6.19	0.141061131813153\\
6.2	0.143784656703578\\
6.21	0.14654983980897\\
6.22	0.149356988602466\\
6.23	0.152206402585031\\
6.24	0.155098372921476\\
6.25	0.158033182072301\\
6.26	0.161011103421582\\
6.27	0.164032400901133\\
6.28	0.167097328611179\\
6.29	0.170206130437814\\
6.3	0.173359039667494\\
6.31	0.176556278598863\\
6.32	0.17979805815219\\
6.33	0.183084577476748\\
6.34	0.186416023556424\\
6.35	0.18979257081393\\
6.36	0.193214380713927\\
6.37	0.19668160136545\\
6.38	0.200194367123985\\
6.39	0.203752798193599\\
6.4	0.207357000229511\\
6.41	0.211007063941522\\
6.42	0.214703064698717\\
6.43	0.218445062135891\\
6.44	0.222233099762129\\
6.45	0.22606720457201\\
6.46	0.229947386659907\\
6.47	0.23387363883786\\
6.48	0.237845936257518\\
6.49	0.241864236036659\\
6.5	0.245928476890789\\
6.51	0.25003857877037\\
6.52	0.254194442504177\\
6.53	0.258395949449362\\
6.54	0.262642961148748\\
6.55	0.26693531899593\\
6.56	0.271272843908745\\
6.57	0.275655336011678\\
6.58	0.280082574327797\\
6.59	0.284554316480786\\
6.6	0.289070298407681\\
6.61	0.293630234082892\\
6.62	0.298233815254105\\
6.63	0.30288071119068\\
6.64	0.307570568445123\\
6.65	0.312303010628252\\
6.66	0.317077638198637\\
6.67	0.321894028266939\\
6.68	0.326751734415715\\
6.69	0.331650286535312\\
6.7	0.33658919067641\\
6.71	0.341567928919812\\
6.72	0.346585959264072\\
6.73	0.351642715531492\\
6.74	0.356737607293081\\
6.75	0.36187001981301\\
6.76	0.367039314013108\\
6.77	0.372244826457921\\
6.78	0.377485869360838\\
6.79	0.382761730611794\\
6.8	0.388071673827032\\
6.81	0.393414938421369\\
6.82	0.398790739703416\\
6.83	0.404198268994196\\
6.84	0.40963669376953\\
6.85	0.415105157826591\\
6.86	0.42060278147497\\
6.87	0.426128661752598\\
6.88	0.431681872666802\\
6.89	0.437261465460799\\
6.9	0.442866468905848\\
6.91	0.448495889619284\\
6.92	0.454148712408625\\
6.93	0.459823900641893\\
6.94	0.465520396644256\\
6.95	0.471237122121097\\
6.96	0.476972978607522\\
6.97	0.482726847944352\\
6.98	0.488497592780519\\
6.99	0.494284057101838\\
7	0.500085066786023\\
7.01	0.505899430183798\\
7.02	0.511725938725898\\
7.03	0.51756336755574\\
7.04	0.523410476187472\\
7.05	0.529266009189074\\
7.06	0.535128696890141\\
7.07	0.54099725611394\\
7.08	0.546870390933267\\
7.09	0.552746793449617\\
7.1	0.558625144595087\\
7.11	0.564504114956444\\
7.12	0.570382365620689\\
7.13	0.57625854904144\\
7.14	0.582131309925394\\
7.15	0.58799928613808\\
7.16	0.59386110962808\\
7.17	0.599715407368864\\
7.18	0.605560802317275\\
7.19	0.611395914387761\\
7.2	0.617219361441313\\
7.21	0.623029760288075\\
7.22	0.628825727702558\\
7.23	0.634605881450302\\
7.24	0.640368841324853\\
7.25	0.646113230193849\\
7.26	0.651837675052958\\
7.27	0.657540808086442\\
7.28	0.663221267733008\\
7.29	0.668877699755636\\
7.3	0.674508758314029\\
7.31	0.680113107038283\\
7.32	0.685689420102387\\
7.33	0.691236383296116\\
7.34	0.696752695093867\\
7.35	0.702237067718971\\
7.36	0.707688228202007\\
7.37	0.713104919431627\\
7.38	0.718485901196372\\
7.39	0.723829951216004\\
7.4	0.729135866160819\\
7.41	0.734402462657441\\
7.42	0.739628578279585\\
7.43	0.744813072522291\\
7.44	0.749954827758138\\
7.45	0.755052750173947\\
7.46	0.760105770686512\\
7.47	0.765112845835924\\
7.48	0.770072958655033\\
7.49	0.774985119513675\\
7.5	0.779848366936277\\
7.51	0.784661768391493\\
7.52	0.789424421052573\\
7.53	0.794135452527192\\
7.54	0.798794021555496\\
7.55	0.8033993186752\\
7.56	0.807950566852577\\
7.57	0.812447022078262\\
7.58	0.816887973926819\\
7.59	0.821272746079108\\
7.6	0.825600696806501\\
7.61	0.829871219416104\\
7.62	0.834083742656171\\
7.63	0.838237731080982\\
7.64	0.842332685374502\\
7.65	0.846368142632242\\
7.66	0.850343676600774\\
7.67	0.854258897874461\\
7.68	0.85811345404901\\
7.69	0.861907029831557\\
7.7	0.865639347107046\\
7.71	0.869310164960774\\
7.72	0.872919279657004\\
7.73	0.876466524573703\\
7.74	0.879951770093456\\
7.75	0.883374923450762\\
7.76	0.886735928535962\\
7.77	0.890034765656126\\
7.78	0.893271451253339\\
7.79	0.896446037580868\\
7.8	0.899558612337804\\
7.81	0.902609298262836\\
7.82	0.905598252687881\\
7.83	0.908525667052401\\
7.84	0.911391766379291\\
7.85	0.914196808713287\\
7.86	0.916941084522951\\
7.87	0.919624916067301\\
7.88	0.922248656728291\\
7.89	0.924812690310344\\
7.9	0.927317430308248\\
7.91	0.929763319144755\\
7.92	0.932150827379304\\
7.93	0.934480452889311\\
7.94	0.93675272002555\\
7.95	0.938968178743157\\
7.96	0.941127403709877\\
7.97	0.94323099339316\\
7.98	0.94527956912779\\
7.99	0.947273774165728\\
8	0.949214272709905\\
};
\addplot [color=mycolor1, dash pattern={on 7pt off 2pt on 1pt off 3pt} , line width=1pt, forget plot]
  table[row sep=crcr]{%
3	2.3799624759846e-07\\
3.01	2.47723928759047e-07\\
3.02	2.57858263963406e-07\\
3.03	2.68416567694718e-07\\
3.04	2.79416902060348e-07\\
3.05	2.90878109987514e-07\\
3.06	3.02819848752023e-07\\
3.07	3.15262626005008e-07\\
3.08	3.28227836632333e-07\\
3.09	3.41737801667907e-07\\
3.1	3.55815808761317e-07\\
3.11	3.70486154255278e-07\\
3.12	3.85774187594556e-07\\
3.13	4.01706357067155e-07\\
3.14	4.18310258099019e-07\\
3.15	4.35614683436114e-07\\
3.16	4.53649675269396e-07\\
3.17	4.72446580357389e-07\\
3.18	4.92038106647552e-07\\
3.19	5.12458383339354e-07\\
3.2	5.33743022779198e-07\\
3.21	5.55929185519499e-07\\
3.22	5.79055648264326e-07\\
3.23	6.0316287447959e-07\\
3.24	6.28293088278387e-07\\
3.25	6.54490351803538e-07\\
3.26	6.81800645552233e-07\\
3.27	7.10271952586439e-07\\
3.28	7.39954346129501e-07\\
3.29	7.70900081381587e-07\\
3.3	8.03163691054376e-07\\
3.31	8.36802085291133e-07\\
3.32	8.71874655694604e-07\\
3.33	9.08443384461943e-07\\
3.34	9.46572957682967e-07\\
3.35	9.86330883911979e-07\\
3.36	1.02778761801314e-06\\
3.37	1.07101669033494e-06\\
3.38	1.11609484154673e-06\\
3.39	1.16310216330406e-06\\
3.4	1.21212224524214e-06\\
3.41	1.26324232824215e-06\\
3.42	1.31655346458093e-06\\
3.43	1.3721506850195e-06\\
3.44	1.43013317310814e-06\\
3.45	1.49060444709637e-06\\
3.46	1.5536725502252e-06\\
3.47	1.61945024856891e-06\\
3.48	1.68805523836912e-06\\
3.49	1.7596103616957e-06\\
3.5	1.83424383215502e-06\\
3.51	1.91208946970223e-06\\
3.52	1.99328694666656e-06\\
3.53	2.07798204360232e-06\\
3.54	2.16632691668606e-06\\
3.55	2.25848037699317e-06\\
3.56	2.35460818132083e-06\\
3.57	2.45488333650012e-06\\
3.58	2.55948641597614e-06\\
3.59	2.66860589109852e-06\\
3.6	2.78243847612325e-06\\
3.61	2.90118948842455e-06\\
3.62	3.02507322463841e-06\\
3.63	3.15431335257133e-06\\
3.64	3.28914332065056e-06\\
3.65	3.42980678458282e-06\\
3.66	3.57655805299784e-06\\
3.67	3.72966255207663e-06\\
3.68	3.88939731033044e-06\\
3.69	4.05605146447385e-06\\
3.7	4.22992678678069e-06\\
3.71	4.41133823581019e-06\\
3.72	4.60061453022576e-06\\
3.73	4.79809874787129e-06\\
3.74	5.00414895021617e-06\\
3.75	5.21913883416714e-06\\
3.76	5.44345841146932e-06\\
3.77	5.67751471741706e-06\\
3.78	5.92173255026252e-06\\
3.79	6.17655524182137e-06\\
3.8	6.44244546171846e-06\\
3.81	6.71988605549512e-06\\
3.82	7.00938091902081e-06\\
3.83	7.3114559100973e-06\\
3.84	7.62665979886501e-06\\
3.85	7.9555652590102e-06\\
3.86	8.29876990099399e-06\\
3.87	8.6568973495238e-06\\
3.88	9.03059836659947e-06\\
3.89	9.42055202235448e-06\\
3.9	9.82746691585712e-06\\
3.91	1.02520824470931e-05\\
3.92	1.06951701435709e-05\\
3.93	1.11575350423276e-05\\
3.94	1.16400171308872e-05\\
3.95	1.21434928487818e-05\\
3.96	1.26688766522443e-05\\
3.97	1.32171226452926e-05\\
3.98	1.37892262786488e-05\\
3.99	1.43862261208771e-05\\
4	1.50092057031315e-05\\
4.01	1.56592954413948e-05\\
4.02	1.63376746394328e-05\\
4.03	1.70455735749031e-05\\
4.04	1.77842756731161e-05\\
4.05	1.8555119770669e-05\\
4.06	1.93595024739479e-05\\
4.07	2.01988806152187e-05\\
4.08	2.10747738105255e-05\\
4.09	2.19887671238927e-05\\
4.1	2.29425138414396e-05\\
4.11	2.39377383601247e-05\\
4.12	2.49762391955066e-05\\
4.13	2.60598921135169e-05\\
4.14	2.71906533906852e-05\\
4.15	2.83705632082021e-05\\
4.16	2.96017491849265e-05\\
4.17	3.08864300549994e-05\\
4.18	3.22269194952263e-05\\
4.19	3.36256301087801e-05\\
4.2	3.50850775703848e-05\\
4.21	3.6607884940143e-05\\
4.22	3.81967871518341e-05\\
4.23	3.9854635682901e-05\\
4.24	4.15844034127311e-05\\
4.25	4.3389189676446e-05\\
4.26	4.52722255220306e-05\\
4.27	4.72368791780697e-05\\
4.28	4.92866617405885e-05\\
4.29	5.14252330865994e-05\\
4.3	5.36564080235724e-05\\
4.31	5.59841626832092e-05\\
4.32	5.84126411688479e-05\\
4.33	6.09461624663243e-05\\
4.34	6.35892276268923e-05\\
4.35	6.63465272339736e-05\\
4.36	6.92229491626173e-05\\
4.37	7.22235866435494e-05\\
4.38	7.53537466421372e-05\\
4.39	7.86189585645913e-05\\
4.4	8.20249833022868e-05\\
4.41	8.55778226273585e-05\\
4.42	8.92837289517834e-05\\
4.43	9.31492154626068e-05\\
4.44	9.71810666478001e-05\\
4.45	0.000101386349225463\\
4.46	0.000105772423491302\\
4.47	0.000110346955099205\\
4.48	0.000115117927289243\\
4.49	0.000120093653580178\\
4.5	0.000125282790940928\\
4.51	0.000130694353458916\\
4.52	0.000136337726521274\\
4.53	0.000142222681527582\\
4.54	0.000148359391150765\\
4.55	0.000154758445166436\\
4.56	0.000161430866867818\\
4.57	0.000168388130087793\\
4.58	0.000175642176846569\\
4.59	0.000183205435646649\\
4.6	0.000191090840436225\\
4.61	0.000199311850262063\\
4.62	0.000207882469635434\\
4.63	0.000216817269632963\\
4.64	0.000226131409756192\\
4.65	0.000235840660574638\\
4.66	0.000245961427175756\\
4.67	0.000256510773448126\\
4.68	0.000267506447223453\\
4.69	0.000278966906303413\\
4.7	0.000290911345399048\\
4.71	0.000303359724009966\\
4.72	0.000316332795271435\\
4.73	0.000329852135798836\\
4.74	0.000343940176558422\\
4.75	0.00035862023479466\\
4.76	0.000373916547044495\\
4.77	0.000389854303270099\\
4.78	0.000406459682141869\\
4.79	0.000423759887503816\\
4.8	0.000441783186054368\\
4.81	0.000460558946276113\\
4.82	0.000480117678648473\\
4.83	0.000500491077177478\\
4.84	0.000521712062278523\\
4.85	0.000543814825046451\\
4.86	0.00056683487294984\\
4.87	0.000590809076985332\\
4.88	0.000615775720329281\\
4.89	0.0006417745485231\\
4.9	0.000668846821230862\\
4.91	0.000697035365606335\\
4.92	0.000726384631307198\\
4.93	0.000756940747196233\\
4.94	0.000788751579766045\\
4.95	0.000821866793327908\\
4.96	0.000856337912002125\\
4.97	0.00089221838354947\\
4.98	0.000929563645082454\\
4.99	0.000968431190694841\\
5	0.00100888064104832\\
5.01	0.00105097381495473\\
5.02	0.00109477480299192\\
5.03	0.00114035004319085\\
5.04	0.00118776839883133\\
5.05	0.00123710123838361\\
5.06	0.00128842251763123\\
5.07	0.0013418088640112\\
5.08	0.00139733966320615\\
5.09	0.00145509714802139\\
5.1	0.00151516648958078\\
5.11	0.0015776358908719\\
5.12	0.00164259668267103\\
5.13	0.0017101434218772\\
5.14	0.00178037399228198\\
5.15	0.00185338970780063\\
5.16	0.00192929541818893\\
5.17	0.00200819961726645\\
5.18	0.00209021455366704\\
5.19	0.00217545634413213\\
5.2	0.00226404508936362\\
5.21	0.00235610499244615\\
5.22	0.00245176447984974\\
5.23	0.00255115632501812\\
5.24	0.00265441777454489\\
5.25	0.00276169067693849\\
5.26	0.00287312161396946\\
5.27	0.00298886203459359\\
5.28	0.00310906839143721\\
5.29	0.00323390227982789\\
5.3	0.00336353057934968\\
5.31	0.00349812559789514\\
5.32	0.00363786521818404\\
5.33	0.00378293304671024\\
5.34	0.00393351856507468\\
5.35	0.00408981728365598\\
5.36	0.00425203089756271\\
5.37	0.00442036744480651\\
5.38	0.00459504146662698\\
5.39	0.00477627416989351\\
5.4	0.00496429359149986\\
5.41	0.00515933476466129\\
5.42	0.00536163988701527\\
5.43	0.00557145849041785\\
5.44	0.0057890476123198\\
5.45	0.00601467196859723\\
5.46	0.00624860412770184\\
5.47	0.00649112468598684\\
5.48	0.0067425224440531\\
5.49	0.00700309458395182\\
5.5	0.00727314684706698\\
5.51	0.00755299371249174\\
5.52	0.0078429585757\\
5.53	0.00814337392730374\\
5.54	0.00845458153167411\\
5.55	0.0087769326051918\\
5.56	0.00911078799388082\\
5.57	0.00945651835016414\\
5.58	0.00981450430846947\\
5.59	0.0101851366593985\\
5.6	0.0105688165221581\\
5.61	0.0109659555149399\\
5.62	0.0113769759229192\\
5.63	0.0118023108635297\\
5.64	0.0122424044486567\\
5.65	0.0126977119433734\\
5.66	0.0131686999208362\\
5.67	0.0136558464129317\\
5.68	0.0141596410562584\\
5.69	0.0146805852330101\\
5.7	0.0152191922063082\\
5.71	0.0157759872495206\\
5.72	0.0163515077690852\\
5.73	0.0169463034203413\\
5.74	0.0175609362158573\\
5.75	0.0181959806257288\\
5.76	0.0188520236693028\\
5.77	0.0195296649977721\\
5.78	0.0202295169670671\\
5.79	0.0209522047004594\\
5.8	0.0216983661402759\\
5.81	0.0224686520881086\\
5.82	0.0232637262328936\\
5.83	0.0240842651662186\\
5.84	0.0249309583842065\\
5.85	0.0258045082753086\\
5.86	0.0267056300933377\\
5.87	0.0276350519150499\\
5.88	0.0285935145815858\\
5.89	0.0295817716230649\\
5.9	0.0306005891656244\\
5.91	0.0316507458201872\\
5.92	0.0327330325522348\\
5.93	0.0338482525318612\\
5.94	0.0349972209633791\\
5.95	0.0361807648937474\\
5.96	0.0373997229990926\\
5.97	0.0386549453485934\\
5.98	0.0399472931450057\\
5.99	0.041277638441105\\
6	0.0426468638313392\\
6.01	0.0440558621179771\\
6.02	0.0455055359510692\\
6.03	0.0469967974415305\\
6.04	0.0485305677466847\\
6.05	0.050107776627615\\
6.06	0.0517293619776937\\
6.07	0.0533962693216787\\
6.08	0.0551094512847967\\
6.09	0.056869867031246\\
6.1	0.0586784816715966\\
6.11	0.0605362656385867\\
6.12	0.0624441940308523\\
6.13	0.0644032459241629\\
6.14	0.0664144036497792\\
6.15	0.0684786520395895\\
6.16	0.0705969776377257\\
6.17	0.0727703678784127\\
6.18	0.0749998102298566\\
6.19	0.0772862913040264\\
6.2	0.0796307959322521\\
6.21	0.0820343062066117\\
6.22	0.0844978004871538\\
6.23	0.0870222523750651\\
6.24	0.0896086296519614\\
6.25	0.0922578931855587\\
6.26	0.0949709958020516\\
6.27	0.0977488811256123\\
6.28	0.100592482385499\\
6.29	0.103502721191353\\
6.3	0.106480506277351\\
6.31	0.109526732215962\\
6.32	0.112642278102163\\
6.33	0.115828006209063\\
6.34	0.11908476061596\\
6.35	0.122413365809994\\
6.36	0.125814625262618\\
6.37	0.129289319982259\\
6.38	0.132838207044596\\
6.39	0.136462018102034\\
6.4	0.140161457874027\\
6.41	0.143937202620038\\
6.42	0.147789898597008\\
6.43	0.151720160503336\\
6.44	0.155728569911472\\
6.45	0.159815673691341\\
6.46	0.1639819824269\\
6.47	0.168227968828299\\
6.48	0.17255406614213\\
6.49	0.17696066656246\\
6.5	0.181448119645343\\
6.51	0.186016730729704\\
6.52	0.190666759367504\\
6.53	0.195398417766241\\
6.54	0.200211869246919\\
6.55	0.205107226720699\\
6.56	0.210084551187535\\
6.57	0.21514385026017\\
6.58	0.220285076716955\\
6.59	0.225508127086994\\
6.6	0.230812840271214\\
6.61	0.236198996202976\\
6.62	0.241666314551924\\
6.63	0.247214453474768\\
6.64	0.252843008416797\\
6.65	0.258551510967843\\
6.66	0.264339427776522\\
6.67	0.270206159526539\\
6.68	0.276151039978829\\
6.69	0.282173335083338\\
6.7	0.288272242164156\\
6.71	0.294446889181743\\
6.72	0.300696334075907\\
6.73	0.307019564193131\\
6.74	0.313415495801782\\
6.75	0.31988297369868\\
6.76	0.326420770910359\\
6.77	0.333027588492284\\
6.78	0.339702055429153\\
6.79	0.34644272863929\\
6.8	0.353248093085977\\
6.81	0.36011656199844\\
6.82	0.367046477204981\\
6.83	0.374036109580656\\
6.84	0.381083659611598\\
6.85	0.388187258077965\\
6.86	0.395344966857213\\
6.87	0.40255477984921\\
6.88	0.409814624024409\\
6.89	0.417122360596116\\
6.9	0.424475786317547\\
6.91	0.431872634904147\\
6.92	0.43931057858135\\
6.93	0.446787229757646\\
6.94	0.454300142822516\\
6.95	0.46184681606855\\
6.96	0.469424693736624\\
6.97	0.477031168182846\\
6.98	0.484663582165484\\
6.99	0.492319231249902\\
7	0.49999536632911\\
7.01	0.507689196257217\\
7.02	0.515397890592733\\
7.03	0.523118582448351\\
7.04	0.530848371443454\\
7.05	0.538584326755307\\
7.06	0.546323490264514\\
7.07	0.554062879790023\\
7.08	0.561799492408622\\
7.09	0.569530307853581\\
7.1	0.57725229198671\\
7.11	0.584962400337931\\
7.12	0.592657581706034\\
7.13	0.600334781814141\\
7.14	0.607990947013027\\
7.15	0.615623028025282\\
7.16	0.623227983723032\\
7.17	0.630802784931727\\
7.18	0.638344418252297\\
7.19	0.645849889893825\\
7.2	0.653316229508718\\
7.21	0.660740494022206\\
7.22	0.668119771447922\\
7.23	0.675451184681191\\
7.24	0.68273189526161\\
7.25	0.689959107096482\\
7.26	0.697130070136587\\
7.27	0.704242083995878\\
7.28	0.711292501506636\\
7.29	0.718278732201759\\
7.3	0.725198245715907\\
7.31	0.73204857509736\\
7.32	0.738827320022607\\
7.33	0.745532149905827\\
7.34	0.752160806895672\\
7.35	0.758711108751946\\
7.36	0.76518095159507\\
7.37	0.771568312521471\\
7.38	0.777871252078371\\
7.39	0.784087916591771\\
7.4	0.790216540341786\\
7.41	0.796255447579849\\
7.42	0.802203054382748\\
7.43	0.808057870338824\\
7.44	0.813818500062156\\
7.45	0.81948364453096\\
7.46	0.825052102246966\\
7.47	0.830522770212969\\
7.48	0.83589464472629\\
7.49	0.841166821986383\\
7.5	0.84633849851535\\
7.51	0.85140897139063\\
7.52	0.856377638289725\\
7.53	0.861243997347284\\
7.54	0.866007646825464\\
7.55	0.870668284599001\\
7.56	0.875225707456963\\
7.57	0.879679810223674\\
7.58	0.884030584701847\\
7.59	0.888278118441441\\
7.6	0.892422593338287\\
7.61	0.896464284067003\\
7.62	0.900403556353178\\
7.63	0.904240865090274\\
7.64	0.907976752307135\\
7.65	0.911611844992369\\
7.66	0.915146852782307\\
7.67	0.91858256551956\\
7.68	0.92191985068958\\
7.69	0.925159650742898\\
7.7	0.928302980311032\\
7.71	0.93135092332428\\
7.72	0.934304630039863\\
7.73	0.937165313989044\\
7.74	0.939934248852044\\
7.75	0.942612765269647\\
7.76	0.945202247600544\\
7.77	0.947704130633463\\
7.78	0.950119896263202\\
7.79	0.952451070139635\\
7.8	0.954699218298763\\
7.81	0.956865943784756\\
7.82	0.958952883271875\\
7.83	0.960961703694981\\
7.84	0.962894098897203\\
7.85	0.964751786303116\\
7.86	0.966536503625568\\
7.87	0.968250005614023\\
7.88	0.969894060852028\\
7.89	0.971470448611094\\
7.9	0.972980955767958\\
7.91	0.974427373791844\\
7.92	0.975811495807983\\
7.93	0.97713511374325\\
7.94	0.978400015559407\\
7.95	0.979607982578989\\
7.96	0.980760786908494\\
7.97	0.981860188963062\\
7.98	0.982907935096423\\
7.99	0.983905755339424\\
8	0.984855361250029\\
};
\addplot [color=mycolor2, dash pattern={on 7pt off 2pt on 1pt off 3pt} , line width=1pt, forget plot]
  table[row sep=crcr]{%
3	8.71436922622593e-10\\
3.01	9.22242893164338e-10\\
3.02	9.76057845658573e-10\\
3.03	1.03306246890256e-09\\
3.04	1.09344833187919e-09\\
3.05	1.15741871642427e-09\\
3.06	1.2251892278492e-09\\
3.07	1.29698851658588e-09\\
3.08	1.37305933289866e-09\\
3.09	1.45365897097349e-09\\
3.1	1.53906054567443e-09\\
3.11	1.62955382521091e-09\\
3.12	1.72544617482728e-09\\
3.13	1.82706372253705e-09\\
3.14	1.93475246934582e-09\\
3.15	2.04887973254131e-09\\
3.16	2.16983497836054e-09\\
3.17	2.29803165385789e-09\\
3.18	2.43390846366154e-09\\
3.19	2.57793097979686e-09\\
3.2	2.73059314048751e-09\\
3.21	2.89241924855688e-09\\
3.22	3.06396563676259e-09\\
3.23	3.2458227772203e-09\\
3.24	3.43861733531625e-09\\
3.25	3.64301439015335e-09\\
3.26	3.85971971050836e-09\\
3.27	4.08948264141173e-09\\
3.28	4.33309826908257e-09\\
3.29	4.59141058506418e-09\\
3.3	4.86531553933744e-09\\
3.31	5.15576403792295e-09\\
3.32	5.46376544008353e-09\\
3.33	5.79039116654911e-09\\
3.34	6.13677869631957e-09\\
3.35	6.50413534142302e-09\\
3.36	6.89374274331911e-09\\
3.37	7.30696159134681e-09\\
3.38	7.74523628566115e-09\\
3.39	8.21010015528145e-09\\
3.4	8.70318117573987e-09\\
3.41	9.22620752019654e-09\\
3.42	9.7810141097554e-09\\
3.43	1.03695488862243e-08\\
3.44	1.09938799175424e-08\\
3.45	1.16562031138301e-08\\
3.46	1.23588496658833e-08\\
3.47	1.31042948159354e-08\\
3.48	1.38951666284193e-08\\
3.49	1.47342554268626e-08\\
3.5	1.56245238969177e-08\\
3.51	1.65691178000138e-08\\
3.52	1.75713772421204e-08\\
3.53	1.86348488306898e-08\\
3.54	1.97632982201768e-08\\
3.55	2.0960724045338e-08\\
3.56	2.22313721320866e-08\\
3.57	2.35797507075475e-08\\
3.58	2.50106470534028e-08\\
3.59	2.65291442702598e-08\\
3.6	2.81406400959305e-08\\
3.61	2.98508661678021e-08\\
3.62	3.16659085064508e-08\\
3.63	3.35922299976588e-08\\
3.64	3.56366930964747e-08\\
3.65	3.78065851958098e-08\\
3.66	4.01096444391236e-08\\
3.67	4.25540878645769e-08\\
3.68	4.51486410479873e-08\\
3.69	4.79025694111179e-08\\
3.7	5.08257119724576e-08\\
3.71	5.39285164302683e-08\\
3.72	5.72220770211906e-08\\
3.73	6.07181746548058e-08\\
3.74	6.44293189910883e-08\\
3.75	6.83687937930166e-08\\
3.76	7.25507047771856e-08\\
3.77	7.69900301289539e-08\\
3.78	8.17026746813276e-08\\
3.79	8.67055270359351e-08\\
3.8	9.20165202367151e-08\\
3.81	9.76546963848968e-08\\
3.82	1.03640274806693e-07\\
3.83	1.09994724994955e-07\\
3.84	1.16740843492114e-07\\
3.85	1.23902835547085e-07\\
3.86	1.31506402323289e-07\\
3.87	1.39578832603071e-07\\
3.88	1.48149100820394e-07\\
3.89	1.57247970589136e-07\\
3.9	1.66908104892727e-07\\
3.91	1.77164182879608e-07\\
3.92	1.88053023653101e-07\\
3.93	1.99613717888347e-07\\
3.94	2.11887767165297e-07\\
3.95	2.2491923196144e-07\\
3.96	2.3875488874836e-07\\
3.97	2.53444396247637e-07\\
3.98	2.69040472233861e-07\\
3.99	2.85599080829257e-07\\
4	3.03179631178097e-07\\
4.01	3.21845188167025e-07\\
4.02	3.41662695912959e-07\\
4.03	3.62703214795701e-07\\
4.04	3.850421726459e-07\\
4.05	4.08759631531641e-07\\
4.06	4.33940569921631e-07\\
4.07	4.60675182667458e-07\\
4.08	4.89059198305331e-07\\
4.09	5.19194215953256e-07\\
4.1	5.51188062358765e-07\\
4.11	5.85155169929852e-07\\
4.12	6.21216978136108e-07\\
4.13	6.59502358446584e-07\\
4.14	7.00148064691763e-07\\
4.15	7.43299210848036e-07\\
4.16	7.89109776466734e-07\\
4.17	8.37743143022873e-07\\
4.18	8.89372661960763e-07\\
4.19	9.44182256101822e-07\\
4.2	1.00236705763423e-06\\
4.21	1.06413408290651e-06\\
4.22	1.12970294813275e-06\\
4.23	1.1993066267868e-06\\
4.24	1.27319225218248e-06\\
4.25	1.35162196707173e-06\\
4.26	1.4348738234804e-06\\
4.27	1.52324273561266e-06\\
4.28	1.61704148848862e-06\\
4.29	1.71660180581235e-06\\
4.3	1.82227548062297e-06\\
4.31	1.93443557178208e-06\\
4.32	2.05347767051611e-06\\
4.33	2.17982124084415e-06\\
4.34	2.31391103788781e-06\\
4.35	2.45621860878176e-06\\
4.36	2.60724388062572e-06\\
4.37	2.76751684047394e-06\\
4.38	2.93759931219162e-06\\
4.39	3.11808683645109e-06\\
4.4	3.30961065864166e-06\\
4.41	3.5128398312434e-06\\
4.42	3.72848343688226e-06\\
4.43	3.95729293911629e-06\\
4.44	4.20006466711476e-06\\
4.45	4.45764244288993e-06\\
4.46	4.73092035763178e-06\\
4.47	5.02084570636052e-06\\
4.48	5.32842208889051e-06\\
4.49	5.65471268665352e-06\\
4.5	6.00084372448517e-06\\
4.51	6.36800812781058e-06\\
4.52	6.75746938566535e-06\\
4.53	7.1705656305987e-06\\
4.54	7.60871394706042e-06\\
4.55	8.07341492098379e-06\\
4.56	8.56625744244388e-06\\
4.57	9.08892377643467e-06\\
4.58	9.643194914144e-06\\
4.59	1.02309562213798e-05\\
4.6	1.08542033983583e-05\\
4.61	1.15150487682847e-05\\
4.62	1.22157279111024e-05\\
4.63	1.29586066610621e-05\\
4.64	1.37461884870405e-05\\
4.65	1.45811222744818e-05\\
4.66	1.54662105313896e-05\\
4.67	1.6404418038185e-05\\
4.68	1.73988809661907e-05\\
4.69	1.84529164866665e-05\\
4.7	1.95700328969872e-05\\
4.71	2.07539402893864e-05\\
4.72	2.20085617889665e-05\\
4.73	2.33380453912857e-05\\
4.74	2.47467764273313e-05\\
4.75	2.62393906889091e-05\\
4.76	2.78207882460357e-05\\
4.77	2.94961479905265e-05\\
4.78	3.12709429420854e-05\\
4.79	3.31509563532006e-05\\
4.8	3.51422986520356e-05\\
4.81	3.72514252640066e-05\\
4.82	3.94851553535136e-05\\
4.83	4.18506915311201e-05\\
4.84	4.43556405699819e-05\\
4.85	4.7008035181817e-05\\
4.86	4.98163568996568e-05\\
4.87	5.27895601211137e-05\\
4.88	5.59370973647333e-05\\
4.89	5.92689457959428e-05\\
4.9	6.27956350810477e-05\\
4.91	6.65282766292297e-05\\
4.92	7.04785942860497e-05\\
4.93	7.46589565427946e-05\\
4.94	7.90824103307775e-05\\
4.95	8.37627164694266e-05\\
4.96	8.87143868420481e-05\\
4.97	9.39527233742021e-05\\
4.98	9.94938588931848e-05\\
4.99	0.000105354799949442\\
5	0.000111553471683956\\
5.01	0.000118108764827651\\
5.02	0.000125040584923131\\
5.03	0.000132369903860896\\
5.04	0.000140118813825363\\
5.05	0.000148310583749534\\
5.06	0.000156969718379973\\
5.07	0.000166122020056558\\
5.08	0.000175794653314687\\
5.09	0.000186016212421647\\
5.1	0.000196816791960264\\
5.11	0.000208228060577575\\
5.12	0.0002202833380191\\
5.13	0.000233017675571545\\
5.14	0.000246467940040851\\
5.15	0.000260672901395698\\
5.16	0.000275673324207915\\
5.17	0.000291512063026744\\
5.18	0.000308234161824184\\
5.19	0.000325886957653676\\
5.2	0.000344520188665542\\
5.21	0.00036418610662603\\
5.22	0.000384939594088363\\
5.23	0.000406838286368338\\
5.24	0.000429942698476571\\
5.25	0.000454316357163531\\
5.26	0.000480025938235096\\
5.27	0.000507141409295531\\
5.28	0.000535736178080115\\
5.29	0.000565887246536834\\
5.3	0.000597675370819062\\
5.31	0.000631185227352005\\
5.32	0.000666505585134036\\
5.33	0.000703729484435089\\
5.34	0.000742954422053188\\
5.35	0.000784282543288328\\
5.36	0.000827820840791471\\
5.37	0.000873681360445799\\
5.38	0.000921981414430728\\
5.39	0.000972843801621048\\
5.4	0.00102639703546437\\
5.41	0.00108277557947911\\
5.42	0.00114212009050851\\
5.43	0.0012045776698596\\
5.44	0.00127030212245\\
5.45	0.00133945422407744\\
5.46	0.00141220199691755\\
5.47	0.00148872099334796\\
5.48	0.00156919458818283\\
5.49	0.00165381427939415\\
5.5	0.00174277999738076\\
5.51	0.00183630042283395\\
5.52	0.00193459331323226\\
5.53	0.00203788583798364\\
5.54	0.00214641492221385\\
5.55	0.00226042759918327\\
5.56	0.00238018137129264\\
5.57	0.00250594457961778\\
5.58	0.00263799678188958\\
5.59	0.00277662913881288\\
5.6	0.00292214480858904\\
5.61	0.00307485934948254\\
5.62	0.00323510113024084\\
5.63	0.00340321174814617\\
5.64	0.00357954645444675\\
5.65	0.0037644745868779\\
5.66	0.00395838000895093\\
5.67	0.00416166155564718\\
5.68	0.00437473348511608\\
5.69	0.00459802593593439\\
5.7	0.00483198538944124\\
5.71	0.00507707513661698\\
5.72	0.00533377574892807\\
5.73	0.00560258555251125\\
5.74	0.00588402110501896\\
5.75	0.00617861767439637\\
5.76	0.00648692971880571\\
5.77	0.00680953136685714\\
5.78	0.00714701689724934\\
5.79	0.00750000121686156\\
5.8	0.0078691203362799\\
5.81	0.00825503184167742\\
5.82	0.00865841536190343\\
5.83	0.00907997302957397\\
5.84	0.00952042993488728\\
5.85	0.00998053457082193\\
5.86	0.0104610592683073\\
5.87	0.0109628006198869\\
5.88	0.0114865798903239\\
5.89	0.0120332434125325\\
5.9	0.0126036629671433\\
5.91	0.0131987361439449\\
5.92	0.0138193866833725\\
5.93	0.0144665647961446\\
5.94	0.0151412474590806\\
5.95	0.0158444386850653\\
5.96	0.0165771697650593\\
5.97	0.0173404994799892\\
5.98	0.0181355142802911\\
5.99	0.0189633284308168\\
6	0.019825084118762\\
6.01	0.0207219515222087\\
6.02	0.0216551288368404\\
6.03	0.0226258422583239\\
6.04	0.0236353459178228\\
6.05	0.0246849217680629\\
6.06	0.0257758794173369\\
6.07	0.0269095559088142\\
6.08	0.0280873154424955\\
6.09	0.0293105490371398\\
6.1	0.0305806741294862\\
6.11	0.031899134108092\\
6.12	0.0332673977791186\\
6.13	0.0346869587614135\\
6.14	0.0361593348082659\\
6.15	0.037686067053249\\
6.16	0.0392687191776078\\
6.17	0.0409088764967124\\
6.18	0.0426081449631643\\
6.19	0.0443681500842211\\
6.2	0.0461905357513064\\
6.21	0.0480769629794653\\
6.22	0.050029108554757\\
6.23	0.0520486635877007\\
6.24	0.0541373319710381\\
6.25	0.0562968287402388\\
6.26	0.0585288783353464\\
6.27	0.0608352127629562\\
6.28	0.063217569657316\\
6.29	0.0656776902397639\\
6.3	0.0682173171759503\\
6.31	0.0708381923305412\\
6.32	0.0735420544193683\\
6.33	0.0763306365592685\\
6.34	0.0792056637161474\\
6.35	0.0821688500521264\\
6.36	0.0852218961729374\\
6.37	0.0883664862770891\\
6.38	0.0916042852086588\\
6.39	0.094936935415961\\
6.4	0.0983660538186846\\
6.41	0.101893228586515\\
6.42	0.105520015832637\\
6.43	0.109247936225939\\
6.44	0.113078471526147\\
6.45	0.117013061046559\\
6.46	0.121053098049475\\
6.47	0.12519992607986\\
6.48	0.129454835243233\\
6.49	0.133819058434199\\
6.5	0.138293767522512\\
6.51	0.142880069503993\\
6.52	0.14757900262406\\
6.53	0.152391532482094\\
6.54	0.157318548125263\\
6.55	0.162360858140882\\
6.56	0.167519186756767\\
6.57	0.172794169959474\\
6.58	0.178186351640662\\
6.59	0.183696179782223\\
6.6	0.189324002691123\\
6.61	0.195070065295274\\
6.62	0.20093450551199\\
6.63	0.206917350700917\\
6.64	0.213018514213522\\
6.65	0.219237792051434\\
6.66	0.225574859646132\\
6.67	0.232029268772589\\
6.68	0.23860044460956\\
6.69	0.245287682959301\\
6.7	0.252090147639468\\
6.71	0.259006868059925\\
6.72	0.266036736997133\\
6.73	0.273178508578592\\
6.74	0.280430796489685\\
6.75	0.287792072415\\
6.76	0.295260664725911\\
6.77	0.302834757425863\\
6.78	0.310512389364382\\
6.79	0.318291453730379\\
6.8	0.326169697834798\\
6.81	0.334144723192064\\
6.82	0.34221398590915\\
6.83	0.350374797390423\\
6.84	0.358624325365626\\
6.85	0.366959595247592\\
6.86	0.375377491825384\\
6.87	0.383874761297708\\
6.88	0.392448013650393\\
6.89	0.401093725380828\\
6.9	0.409808242571084\\
6.91	0.418587784310445\\
6.92	0.42742844646688\\
6.93	0.436326205805843\\
6.94	0.445276924453555\\
6.95	0.454276354700769\\
6.96	0.463320144141656\\
6.97	0.47240384114132\\
6.98	0.481522900624026\\
6.99	0.490672690173079\\
7	0.49984849643191\\
7.01	0.509045531794697\\
7.02	0.518258941373557\\
7.03	0.527483810228111\\
7.04	0.536715170842001\\
7.05	0.54594801082973\\
7.06	0.555177280856041\\
7.07	0.564397902748953\\
7.08	0.57360477778649\\
7.09	0.58279279513616\\
7.1	0.591956840425233\\
7.11	0.601091804419094\\
7.12	0.610192591784037\\
7.13	0.61925412991024\\
7.14	0.628271377769952\\
7.15	0.637239334785433\\
7.16	0.646153049680718\\
7.17	0.655007629290946\\
7.18	0.663798247302705\\
7.19	0.672520152898795\\
7.2	0.681168679280699\\
7.21	0.689739252042206\\
7.22	0.698227397367792\\
7.23	0.706628750029712\\
7.24	0.714939061158167\\
7.25	0.723154205759514\\
7.26	0.731270189958067\\
7.27	0.739283157937928\\
7.28	0.74718939856209\\
7.29	0.754985351647119\\
7.3	0.762667613872812\\
7.31	0.770232944307431\\
7.32	0.777678269530458\\
7.33	0.785000688336179\\
7.34	0.792197476002926\\
7.35	0.799266088114367\\
7.36	0.806204163920852\\
7.37	0.813009529230578\\
7.38	0.819680198822043\\
7.39	0.826214378371107\\
7.4	0.832610465887826\\
7.41	0.838867052660062\\
7.42	0.844982923702835\\
7.43	0.850957057714245\\
7.44	0.856788626540701\\
7.45	0.862476994156128\\
7.46	0.86802171516167\\
7.47	0.87342253281426\\
7.48	0.878679376594253\\
7.49	0.883792359324061\\
7.5	0.888761773851446\\
7.51	0.893588089312729\\
7.52	0.89827194699278\\
7.53	0.902814155800051\\
7.54	0.907215687376373\\
7.55	0.911477670862444\\
7.56	0.91560138734114\\
7.57	0.919588263981841\\
7.58	0.923439867909861\\
7.59	0.927157899825952\\
7.6	0.930744187401459\\
7.61	0.934200678475331\\
7.62	0.937529434079587\\
7.63	0.940732621320109\\
7.64	0.943812506139847\\
7.65	0.946771445991483\\
7.66	0.949611882446557\\
7.67	0.95233633376776\\
7.68	0.95494738747079\\
7.69	0.957447692901639\\
7.7	0.959839953854607\\
7.71	0.96212692125558\\
7.72	0.96431138593433\\
7.73	0.96639617150861\\
7.74	0.96838412740185\\
7.75	0.970278122015103\\
7.76	0.972081036072723\\
7.77	0.973795756159997\\
7.78	0.97542516846962\\
7.79	0.976972152772538\\
7.8	0.978439576627259\\
7.81	0.979830289840274\\
7.82	0.98114711918877\\
7.83	0.982392863415306\\
7.84	0.983570288502617\\
7.85	0.984682123235249\\
7.86	0.985731055053189\\
7.87	0.986719726201239\\
7.88	0.987650730176398\\
7.89	0.98852660847416\\
7.9	0.989349847633233\\
7.91	0.990122876576902\\
7.92	0.990848064247999\\
7.93	0.991527717533254\\
7.94	0.99216407947167\\
7.95	0.992759327740509\\
7.96	0.993315573411538\\
7.97	0.993834859969218\\
7.98	0.994319162581778\\
7.99	0.994770387615313\\
8	0.995190372380463\\
};
\addplot [color=orange!70!black, dash pattern={on 7pt off 2pt on 1pt off 3pt} , line width=1pt, forget plot]
  table[row sep=crcr]{%
3	8.56537063498308e-14\\
3.01	9.31477117660506e-14\\
3.02	1.01363362148277e-13\\
3.03	1.10300657496509e-13\\
3.04	1.20015108961979e-13\\
3.05	1.30562227695918e-13\\
3.06	1.4210854715202e-13\\
3.07	1.54654067330284e-13\\
3.08	1.68309810533174e-13\\
3.09	1.83186799063151e-13\\
3.1	1.99451566373909e-13\\
3.11	2.17104112465449e-13\\
3.12	2.36366481942696e-13\\
3.13	2.5729418595688e-13\\
3.14	2.80164780264158e-13\\
3.15	3.05089287166993e-13\\
3.16	3.32234240119078e-13\\
3.17	3.61766172574107e-13\\
3.18	3.94018151439468e-13\\
3.19	4.29156710168854e-13\\
3.2	4.67403893367191e-13\\
3.21	5.09148279093097e-13\\
3.22	5.54667423102728e-13\\
3.23	6.04238881152241e-13\\
3.24	6.58306742451487e-13\\
3.25	7.17315096210314e-13\\
3.26	7.81541498184879e-13\\
3.27	8.51652082189958e-13\\
3.28	9.280909374354e-13\\
3.29	1.01141317543352e-12\\
3.3	1.10234044115032e-12\\
3.31	1.20142784609811e-12\\
3.32	1.3095635686966e-12\\
3.33	1.4274692539118e-12\\
3.34	1.55608859131462e-12\\
3.35	1.69642078162724e-12\\
3.36	1.84946502557182e-12\\
3.37	2.01644256847544e-12\\
3.38	2.1985746556652e-12\\
3.39	2.39736008822433e-12\\
3.4	2.61418664493362e-12\\
3.41	2.85077517148125e-12\\
3.42	3.10895753585783e-12\\
3.43	3.39067662835646e-12\\
3.44	3.69809738387517e-12\\
3.45	4.03360678191689e-12\\
3.46	4.39975833543826e-12\\
3.47	4.79938311315209e-12\\
3.48	5.23553422837608e-12\\
3.49	5.71159786133535e-12\\
3.5	6.23118223685992e-12\\
3.51	6.79839518014091e-12\\
3.52	7.41756656097436e-12\\
3.53	8.09347033836616e-12\\
3.54	8.83138007168327e-12\\
3.55	9.63695789835128e-12\\
3.56	1.05164210673081e-11\\
3.57	1.14766529613064e-11\\
3.58	1.25250920746112e-11\\
3.59	1.36698430353022e-11\\
3.6	1.49197876275764e-11\\
3.61	1.62846403028993e-11\\
3.62	1.77750592023074e-11\\
3.63	1.94025906452566e-11\\
3.64	2.1179946685379e-11\\
3.65	2.31210051104824e-11\\
3.66	2.52407539313992e-11\\
3.67	2.75558464934988e-11\\
3.68	3.00843239209314e-11\\
3.69	3.28458371612328e-11\\
3.7	3.58620910745344e-11\\
3.71	3.91565668778071e-11\\
3.72	4.27550217452222e-11\\
3.73	4.66855443193026e-11\\
3.74	5.0978998800133e-11\\
3.75	5.56689694342083e-11\\
3.76	6.07920380701898e-11\\
3.77	6.63885058038716e-11\\
3.78	7.25020599112725e-11\\
3.79	7.91807730493588e-11\\
3.8	8.64768812114391e-11\\
3.81	9.4447616394433e-11\\
3.82	1.03155484154627e-10\\
3.83	1.12668874230337e-10\\
3.84	1.23062449119971e-10\\
3.85	1.34417643682383e-10\\
3.86	1.46823775359906e-10\\
3.87	1.60378155200647e-10\\
3.88	1.75187253592668e-10\\
3.89	1.91367366397799e-10\\
3.9	2.09045614152359e-10\\
3.91	2.28360830245578e-10\\
3.92	2.49464782164921e-10\\
3.93	2.72523281719117e-10\\
3.94	2.97717517305784e-10\\
3.95	3.25245386179063e-10\\
3.96	3.55323159784149e-10\\
3.97	3.88187149091834e-10\\
3.98	4.24095591977647e-10\\
3.99	4.63330540600992e-10\\
4	5.06200137362356e-10\\
4.01	5.53041112905106e-10\\
4.02	6.0422122860615e-10\\
4.03	6.60142440711553e-10\\
4.04	7.2124362038295e-10\\
4.05	7.88004328455827e-10\\
4.06	8.60948479175505e-10\\
4.07	9.40648225977725e-10\\
4.08	1.02772862442535e-09\\
4.09	1.12287240616737e-09\\
4.1	1.22682530800944e-09\\
4.11	1.34040178956241e-09\\
4.12	1.46449141702476e-09\\
4.13	1.6000656910542e-09\\
4.14	1.74818565179535e-09\\
4.15	1.91000987248557e-09\\
4.16	2.08680372981718e-09\\
4.17	2.27994889634431e-09\\
4.18	2.49095410964628e-09\\
4.19	2.72146660762473e-09\\
4.2	2.97328511811301e-09\\
4.21	3.24837334808592e-09\\
4.22	3.54887513820401e-09\\
4.23	3.8771310606478e-09\\
4.24	4.23569607166385e-09\\
4.25	4.62735910700118e-09\\
4.26	5.05516445370446e-09\\
4.27	5.52243489826409e-09\\
4.28	6.03279687316771e-09\\
4.29	6.59020826798695e-09\\
4.3	7.19898829437682e-09\\
4.31	7.86385018214375e-09\\
4.32	8.58993692842702e-09\\
4.33	9.38286009999345e-09\\
4.34	1.02487421327346e-08\\
4.35	1.11942626279671e-08\\
4.36	1.2226708201446e-08\\
4.37	1.33540273838939e-08\\
4.38	1.4584890239977e-08\\
4.39	1.59287530387964e-08\\
4.4	1.73959289750947e-08\\
4.41	1.89976648856671e-08\\
4.42	2.0746225126711e-08\\
4.43	2.26549822790467e-08\\
4.44	2.4738516624101e-08\\
4.45	2.70127236134954e-08\\
4.46	2.9494931497176e-08\\
4.47	3.2204028610483e-08\\
4.48	3.51606024850959e-08\\
4.49	3.83870907283423e-08\\
4.5	4.19079451141613e-08\\
4.51	4.57498103290099e-08\\
4.52	4.99417180388484e-08\\
4.53	5.45152977204921e-08\\
4.54	5.95050063112446e-08\\
4.55	6.49483773984549e-08\\
4.56	7.08862920584252e-08\\
4.57	7.73632732875562e-08\\
4.58	8.44278055800451e-08\\
4.59	9.21326824832036e-08\\
4.6	1.00535383573686e-07\\
4.61	1.09698484240806e-07\\
4.62	1.19690100275349e-07\\
4.63	1.30584370650055e-07\\
4.64	1.42461981655906e-07\\
4.65	1.55410735447337e-07\\
4.66	1.69526167048684e-07\\
4.67	1.84912214040711e-07\\
4.68	2.01681942424425e-07\\
4.69	2.19958334379822e-07\\
4.7	2.39875142249435e-07\\
4.71	2.61577814242298e-07\\
4.72	2.85224498353109e-07\\
4.73	3.10987129992224e-07\\
4.74	3.39052610764945e-07\\
4.75	3.69624085783116e-07\\
4.76	4.0292232661443e-07\\
4.77	4.39187230083515e-07\\
4.78	4.78679440307772e-07\\
4.79	5.21682105236732e-07\\
4.8	5.68502778020008e-07\\
4.81	6.19475474306075e-07\\
4.82	6.74962898850051e-07\\
4.83	7.35358853531931e-07\\
4.84	8.010908424394e-07\\
4.85	8.72622888337116e-07\\
4.86	9.50458578286018e-07\\
4.87	1.03514435473295e-06\\
4.88	1.12727307310934e-06\\
4.89	1.22748784475712e-06\\
4.9	1.3364861884968e-06\\
4.91	1.455024514041e-06\\
4.92	1.58392296284449e-06\\
4.93	1.72407063347979e-06\\
4.94	1.87643122129266e-06\\
4.95	2.04204910314587e-06\\
4.96	2.22205590116875e-06\\
4.97	2.41767756142819e-06\\
4.98	2.63024198621231e-06\\
4.99	2.86118726089413e-06\\
5	3.11207051950646e-06\\
5.01	3.38457749671228e-06\\
5.02	3.68053281557534e-06\\
5.03	4.00191106658676e-06\\
5.04	4.35084873351421e-06\\
5.05	4.72965702918993e-06\\
5.06	5.14083570635204e-06\\
5.07	5.5870879125397e-06\\
5.08	6.0713361653697e-06\\
5.09	6.59673952579931e-06\\
5.1	7.16671205569508e-06\\
5.11	7.78494264852547e-06\\
5.12	8.45541633037739e-06\\
5.13	9.1824371318272e-06\\
5.14	9.97065264102259e-06\\
5.15	1.08250803516063e-05\\
5.16	1.17511359291611e-05\\
5.17	1.27546635255715e-05\\
5.18	1.3841968279249e-05\\
5.19	1.50198511484345e-05\\
5.2	1.62956462310127e-05\\
5.21	1.76772607368147e-05\\
5.22	1.91732177850512e-05\\
5.23	2.07927022115029e-05\\
5.24	2.2545609579705e-05\\
5.25	2.44425986016261e-05\\
5.26	2.64951471853347e-05\\
5.27	2.87156123379706e-05\\
5.28	3.11172941664384e-05\\
5.29	3.37145042296205e-05\\
5.3	3.65226385108941e-05\\
5.31	3.95582552929485e-05\\
5.32	4.28391582310006e-05\\
5.33	4.6384484937434e-05\\
5.34	5.02148014042136e-05\\
5.35	5.43522026069665e-05\\
5.36	5.88204196508291e-05\\
5.37	6.36449338352607e-05\\
5.38	6.88530980316737e-05\\
5.39	7.44742657880493e-05\\
5.4	8.05399285895292e-05\\
5.41	8.70838617264558e-05\\
5.42	9.41422792370972e-05\\
5.43	0.000101753998414278\\
5.44	0.000109960614383509\\
5.45	0.000118806685279305\\
5.46	0.000128339928568866\\
5.47	0.00013861142908933\\
5.48	0.000149675859386633\\
5.49	0.000161591712964038\\
5.5	0.000174421551066783\\
5.51	0.000188232263650112\\
5.52	0.000203095345196191\\
5.53	0.000219087186063727\\
5.54	0.000236289380073085\\
5.55	0.000254789049044746\\
5.56	0.000274679185026827\\
5.57	0.000296059010961136\\
5.58	0.000319034360550363\\
5.59	0.000343718078102739\\
5.6	0.000370230439138364\\
5.61	0.000398699592551011\\
5.62	0.000429262025125388\\
5.63	0.000462063049211814\\
5.64	0.000497257314363231\\
5.65	0.000535009343734794\\
5.66	0.000575494096042739\\
5.67	0.000618897553868347\\
5.68	0.00066541733908082\\
5.69	0.00071526335613431\\
5.7	0.000768658463972449\\
5.71	0.000825839177247101\\
5.72	0.000887056397523511\\
5.73	0.000952576175107689\\
5.74	0.00102268050208493\\
5.75	0.00109766813710849\\
5.76	0.00117785546241794\\
5.77	0.0012635773735008\\
5.78	0.00135518820173697\\
5.79	0.00145306267028389\\
5.8	0.00155759688336754\\
5.81	0.00166920934904519\\
5.82	0.00178834203539519\\
5.83	0.00191546145996913\\
5.84	0.00205105981220954\\
5.85	0.00219565610839723\\
5.86	0.00234979737853586\\
5.87	0.00251405988442049\\
5.88	0.00268905036795702\\
5.89	0.00287540732861247\\
5.9	0.00307380232867377\\
5.91	0.00328494132478008\\
5.92	0.00350956602396429\\
5.93	0.0037484552622023\\
5.94	0.00400242640321302\\
5.95	0.00427233675498961\\
5.96	0.00455908500125918\\
5.97	0.00486361264478163\\
5.98	0.00518690545909095\\
5.99	0.0055299949449677\\
6	0.00589395978760471\\
6.01	0.00627992731008759\\
6.02	0.00668907491846576\\
6.03	0.00712263153332843\\
6.04	0.00758187900243562\\
6.05	0.00806815348857998\\
6.06	0.00858284682647265\\
6.07	0.00912740784206428\\
6.08	0.00970334362732361\\
6.09	0.0103122207631019\\
6.1	0.0109556664823293\\
6.11	0.0116353697653948\\
6.12	0.0123530823591838\\
6.13	0.013110619710868\\
6.14	0.0139098618071782\\
6.15	0.0147527539095358\\
6.16	0.0156413071750783\\
6.17	0.0165775991532938\\
6.18	0.0175637741476816\\
6.19	0.0186020434315757\\
6.2	0.0196946853070262\\
6.21	0.0208440449954131\\
6.22	0.0220525343482917\\
6.23	0.0233226313668238\\
6.24	0.024656879518054\\
6.25	0.0260578868362382\\
6.26	0.0275283247974337\\
6.27	0.0290709269556164\\
6.28	0.0306884873287046\\
6.29	0.0323838585230505\\
6.3	0.0341599495852044\\
6.31	0.0360197235700765\\
6.32	0.0379661948150136\\
6.33	0.0400024259097791\\
6.34	0.0421315243529752\\
6.35	0.0443566388860951\\
6.36	0.0466809554971038\\
6.37	0.0491076930862808\\
6.38	0.0516400987879496\\
6.39	0.0542814429427451\\
6.4	0.0570350137161453\\
6.41	0.0599041113602098\\
6.42	0.0628920421167524\\
6.43	0.0660021117615618\\
6.44	0.0692376187907723\\
6.45	0.0726018472520669\\
6.46	0.0760980592250478\\
6.47	0.0797294869568912\\
6.48	0.0834993246612108\\
6.49	0.0874107199900002\\
6.5	0.0914667651904898\\
6.51	0.0956704879608311\\
6.52	0.100024842020618\\
6.53	0.104532697414429\\
6.54	0.10919683056877\\
6.55	0.114019914125046\\
6.56	0.119004506573422\\
6.57	0.124153041714715\\
6.58	0.129467817979694\\
6.59	0.134950987637411\\
6.6	0.140604545926378\\
6.61	0.14643032014456\\
6.62	0.152429958736225\\
6.63	0.158604920415701\\
6.64	0.164956463370002\\
6.65	0.171485634584052\\
6.66	0.178193259333867\\
6.67	0.185079930894637\\
6.68	0.192146000511857\\
6.69	0.199391567684909\\
6.7	0.206816470813354\\
6.71	0.21442027825696\\
6.72	0.222202279860941\\
6.73	0.230161478998109\\
6.74	0.238296585179599\\
6.75	0.246606007285499\\
6.76	0.255087847466096\\
6.77	0.263739895763512\\
6.78	0.272559625502254\\
6.79	0.28154418949566\\
6.8	0.290690417113309\\
6.81	0.299994812252224\\
6.82	0.309453552252148\\
6.83	0.319062487792283\\
6.84	0.328817143803637\\
6.85	0.338712721427585\\
6.86	0.34874410104737\\
6.87	0.358905846415137\\
6.88	0.36919220989255\\
6.89	0.379597138818437\\
6.9	0.390114283011753\\
6.91	0.400737003413077\\
6.92	0.411458381862354\\
6.93	0.422271232004987\\
6.94	0.433168111312645\\
6.95	0.444141334199282\\
6.96	0.455182986206869\\
6.97	0.466284939229413\\
6.98	0.47743886773771\\
6.99	0.488636265961436\\
7	0.499868465979189\\
7.01	0.511126656661331\\
7.02	0.522401903404858\\
7.03	0.533685168594123\\
7.04	0.544967332716024\\
7.05	0.5562392160534\\
7.06	0.567491600875815\\
7.07	0.578715254042734\\
7.08	0.589900949930289\\
7.09	0.601039493589555\\
7.1	0.612121744041321\\
7.11	0.623138637610106\\
7.12	0.634081211198289\\
7.13	0.644940625400063\\
7.14	0.655708187354209\\
7.15	0.666375373234736\\
7.16	0.676933850278933\\
7.17	0.687375498253678\\
7.18	0.697692430262568\\
7.19	0.707877012799049\\
7.2	0.717921884953671\\
7.21	0.727819976687383\\
7.22	0.737564526087033\\
7.23	0.747149095524092\\
7.24	0.75656758664302\\
7.25	0.765814254111643\\
7.26	0.774883718072195\\
7.27	0.783770975238609\\
7.28	0.792471408592737\\
7.29	0.800980795639776\\
7.3	0.80929531519099\\
7.31	0.817411552649816\\
7.32	0.825326503785741\\
7.33	0.833037576988594\\
7.34	0.840542594004315\\
7.35	0.847839789161628\\
7.36	0.854927807107311\\
7.37	0.861805699075939\\
7.38	0.868472917727914\\
7.39	0.874929310597293\\
7.4	0.881175112198319\\
7.41	0.887210934846551\\
7.42	0.893037758257084\\
7.43	0.898656917988485\\
7.44	0.904070092806631\\
7.45	0.909279291047734\\
7.46	0.914286836064237\\
7.47	0.91909535084118\\
7.48	0.923707741873756\\
7.49	0.928127182399382\\
7.5	0.932357095079452\\
7.51	0.936401134227121\\
7.52	0.940263167678034\\
7.53	0.9439472584007\\
7.54	0.947457645942454\\
7.55	0.950798727805481\\
7.56	0.953975040845291\\
7.57	0.956991242781428\\
7.58	0.95985209390692\\
7.59	0.962562439079332\\
7.6	0.965127190071995\\
7.61	0.967551308359426\\
7.62	0.96983978840589\\
7.63	0.971997641520733\\
7.64	0.974029880338474\\
7.65	0.975941503975798\\
7.66	0.977737483911566\\
7.67	0.979422750629809\\
7.68	0.981002181059478\\
7.69	0.98248058683848\\
7.7	0.983862703423399\\
7.71	0.985153180060146\\
7.72	0.986356570624906\\
7.73	0.987477325338926\\
7.74	0.988519783355165\\
7.75	0.98948816620954\\
7.76	0.990386572124496\\
7.77	0.991218971147968\\
7.78	0.991989201106466\\
7.79	0.992700964347057\\
7.8	0.993357825239455\\
7.81	0.993963208406235\\
7.82	0.994520397646425\\
7.83	0.995032535515352\\
7.84	0.995502623521673\\
7.85	0.99593352290094\\
7.86	0.996327955923908\\
7.87	0.996688507696982\\
7.88	0.997017628411811\\
7.89	0.997317636000942\\
7.9	0.997590719156739\\
7.91	0.997838940671304\\
7.92	0.998064241056025\\
7.93	0.99826844240046\\
7.94	0.998453252431624\\
7.95	0.998620268736287\\
7.96	0.99877098311061\\
7.97	0.998906786003325\\
7.98	0.999028971020674\\
7.99	0.999138739463382\\
8	0.99923720486815\\
};
\end{axis}
\end{tikzpicture}%

==> relay_system.tikz <==
% We need layers to draw the block diagram


\usetikzlibrary{shapes.misc,shapes.geometric,shapes.symbols,positioning,shadings,automata}
\tikzstyle{XORgate} = [draw,circle]
\newcommand{\antena}{--++(3mm,0)--++(30:5mm)--++(-90:5mm)--++(150:5mm);}
\newcommand{\suma}{\Large$+$}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{orange}{rgb}{0.9100,0.4100,0.1700}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\usetikzlibrary{shapes,arrows}
\newcommand{\mx}[1]{\mathbf{\bm{#1}}} % Matrix command
\newcommand{\vc}[1]{\mathbf{\bm{#1}}} % Vector command
% Define a few styles and constants

\tikzstyle{sensor}=[draw, fill=yellow!30, text width=2em, 
    text centered, minimum height=2em, rounded corners]

\tikzstyle{vehicle}=[draw, fill=red!30, text width=4em, 
    text centered, minimum height=2em, rounded corners]
    
\tikzstyle{center1}=[draw=white,fill=white!20]   
    
\tikzstyle{ann} = [above, text width=5em]

\tikzstyle{relay} = [sensor, text width=3em, fill=orange!50, 
    minimum height=11em, rounded corners]
   
\tikzstyle{circ} = [draw,circle,radius=0.7cm,fill=green!50]

\tikzstyle{wheel} = [draw,circle,radius=0.2cm,fill=black]

\def\blockdist{2.3}
\def\edgedist{2.5}
%\def\antenna{%
%    -- +(0mm,4.0mm) -- +(2.625mm,7.5mm) -- +(-2.625mm,7.5mm) -- +(0mm,4.0mm)
%}
\def\antenna{%
    -- +(0mm,4.0mm) -- +(2.2mm,5.5mm) -- +(-2.2mm,5.5mm) -- +(0mm,4.0mm)
}


\usetkzobj{all}
\begin{tikzpicture}[thick]

\node (TX) [vehicle] {Transmit vehicle};
\node (c1) [right = 2.5cm of TX,center1] {~};
\node (RX) [right = 2.5 cm of c1, vehicle] {Receive vehicle};
\draw[thick] (TX.north) \antenna; 
\draw[thick] (RX.north) \antenna; 

\node(relay1)[right = 2.2cm of TX,above = 1cm of c1,relay]{Relay};

\draw[thick] ([xshift=3.5mm,yshift=16mm]relay1.east) \antenna; 
\draw[thick] ([xshift=3.5mm,yshift=5mm]relay1.east) \antenna;
\draw[thick] ([xshift=3.5mm,yshift=-16mm]relay1.east) \antenna;

\draw [-,thick] ([yshift=16mm]relay1.east) --  node [right] {~} ([xshift=3.5mm,yshift=16mm]relay1.east); 
\draw [-,thick] ([yshift=5mm]relay1.east) --  node [right] {~} ([xshift=3.5mm,yshift=5mm]relay1.east); 
\draw [-,thick] ([yshift=-16mm]relay1.east) --  node [right] {~} ([xshift=3.5mm,yshift=-16mm]relay1.east); 
\draw [-,,dotted,thick] ([xshift=3.5mm,yshift=3mm]relay1.east) --  node [right] {~} ([xshift=3.5mm,yshift=-8mm]relay1.east);


\draw[thick] ([xshift=-3.5mm,yshift=16mm]relay1.west) \antenna; 
\draw[thick] ([xshift=-3.5mm,yshift=5mm]relay1.west) \antenna;
\draw[thick] ([xshift=-3.5mm,yshift=-16mm]relay1.west) \antenna;       
    
\draw [-,thick] ([yshift=16mm]relay1.west) --  node [right] {~} ([xshift=-3.5mm,yshift=16mm]relay1.west); 
\draw [-,thick] ([yshift=5mm]relay1.west) --  node [right] {~} ([xshift=-3.5mm,yshift=5mm]relay1.west); 
\draw [-,thick] ([yshift=-16mm]relay1.west) --  node [right] {~} ([xshift=-3.5mm,yshift=-16mm]relay1.west); 
\draw [-,,dotted,thick] ([xshift=-3.5mm,yshift=3mm]relay1.west) --  node [right] {~} ([xshift=-3.5mm,yshift=-8mm]relay1.west); 

 \tkzDefPoint(0,1.2){A} \tkzDefPoint(1,1.2){B} \tkzDefPoint(1,2){C} 
\tkzMarkAngle[fill= blue!40,size=1cm,opacity=.5](B,A,C)
\tkzLabelAngle[pos=0.7](B,A,C){$\phi_1$}  
\draw[thick,dotted](0,1.2) -- (1.2,1.2);
\draw[thick,dotted](0,1.2) -- (1.5,2.5);

\coordinate (a) at ([yshift = 17mm]TX.north);
\coordinate (b) at ([xshift=18mm,yshift=30mm]TX.north);
\draw[->, >=latex, cyan!50, line width=15pt]   (a) to node[black]{\footnotesize{\textbf{MRC}}} (b) ; 


 \tkzDefPoint(7,1.2){A} \tkzDefPoint(5,1.2){B} \tkzDefPoint(5,2.8){C} 
\tkzMarkAngle[fill= yellow!40,size=1cm,opacity=.5](C,A,B)
\tkzLabelAngle[pos=0.7](C,A,B){$\phi_2$}  
\draw[thick,dotted](7,1.2) -- (5.8,1.2);
\draw[thick,dotted](7,1.2) -- (5.5,2.5);

\coordinate (a) at ([yshift = 17mm]RX.north);
\coordinate (b) at ([xshift=-18mm,yshift=30mm]RX.north);
\draw[->, >=latex, green!30, line width=15pt]   (b) to node[black]{\footnotesize{\textbf{MRT}}} (a) ; 

\node (ctx) [below = 0.02cm of TX,center1] {~};
\node (w1) [left = 0.25cm of ctx,wheel] {~};
\node (w2) [right = 0.25cm of ctx,wheel] {~};

\node (crx) [below = 0.02cm of RX,center1] {~};
\node (w3) [left = 0.25cm of crx,wheel] {~};
\node (w4) [right = 0.25cm of crx,wheel] {~};
         
\end{tikzpicture}

==> system.tikz <==
% We need layers to draw the block diagram


\usetikzlibrary{shapes.misc,shapes.geometric,shapes.symbols,positioning,shadings,automata}
\tikzstyle{XORgate} = [draw,circle]
\newcommand{\antena}{--++(3mm,0)--++(30:5mm)--++(-90:5mm)--++(150:5mm);}
\newcommand{\suma}{\Large$+$}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{orange}{rgb}{0.9100,0.4100,0.1700}


\newcommand\ColorBox[2][1em]{%
\frame{\textcolor{#2}{\rule{#1}{#1}}}%
}


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\usetikzlibrary{shapes,arrows}
\newcommand{\mx}[1]{\mathbf{\bm{#1}}} % Matrix command
\newcommand{\vc}[1]{\mathbf{\bm{#1}}} % Vector command
% Define a few styles and constants

\tikzstyle{sensor}=[draw, fill=yellow!30, text width=2em, 
    text centered, minimum height=2em, rounded corners]

\tikzstyle{vehicle}=[draw, fill=red!30, text width=4em, 
    text centered, minimum height=2em, rounded corners]
    
\tikzstyle{center1}=[draw=white,fill=white!20]   
    
\tikzstyle{ann} = [above, text width=5em]

\tikzstyle{relay} = [sensor, text width=3em, fill=orange!50, 
    minimum height=11em, rounded corners]
   
\tikzstyle{circ} = [draw,circle,radius=0.7cm,fill=green!50]

\tikzstyle{wheel} = [draw,circle,radius=0.2cm,fill=black]

\def\blockdist{2.3}
\def\edgedist{2.5}
%\def\antenna{%
%    -- +(0mm,4.0mm) -- +(2.625mm,7.5mm) -- +(-2.625mm,7.5mm) -- +(0mm,4.0mm)
%}
\def\antenna{%
    -- +(0mm,4.0mm) -- +(2.2mm,5.5mm) -- +(-2.2mm,5.5mm) -- +(0mm,4.0mm)
}

 


\usetkzobj{all}
\begin{tikzpicture}[thick]

\pgfdeclarelayer{signal}
\pgfsetlayers{signal,main}
\tikzset{pics/.cd,
  SBS/.style={code={
      \begin{scope}[local bounding box=#1]
      \fill [pic actions/.try] (-1,0) -- (-1/2,3) -- (1/2, 3) -- (1,0) -- cycle;
      \fill [pic actions/.try] (-1/16,2) rectangle (1/16,4);
      \fill [pic actions/.try] (0,4) circle [radius=1/4];
      \foreach \i in {-1,1}
        \fill [shift=(90:4), xscale=\i]
          \foreach \r in {1,3/2,2}{
            (-45:\r) arc (-45:45:\r) -- (45:\r-1/10)
            arc(45:-45:\r-1/10) -- cycle
          };
       \end{scope}
  }},
  SU/.style={code={ 
    \begin{scope}[local bounding box=#1]
      \fill [even odd rule, pic actions/.try] 
        (-1,-5/2) -- (-1,-1/8) -- (1,-1/8) -- (1,-5/2)
        arc (360:180:1 and 1/4) -- cycle
     (-1,5/2) -- (-1,1/8) -- (1,1/8) -- (1,5/2)
        arc (0:180:1 and 1/4) -- cycle
     (-3/4, 9/4) -- (-3/4, 3/8) -- (3/4, 3/8) -- (3/4, 9/4) 
     arc (0:180:3/4 and 1/8)-- cycle
     \foreach \i in {-1,0,1}{\foreach \j in {1,2,3}{
       (-\i*1/2-3/16,-\j/2-3/4) rectangle ++(3/8, 3/8)}}
     (-1/2,-3/4) rectangle (1/2, -1/4);
   \end{scope}
  }},
  SIGNAL/.style={code={
    \begin{scope}[local bounding box=#1]
      \fill [pic actions/.try]
      (0,-3) -- (-1,1/2) -- (1/8,1/4) -- (0,3) -- (1,-1/2) -- (-1/8,-1/4)
      -- cycle;
    \end{scope}
  }}
}


\coordinate (center) at (0,0);
\coordinate (c1) at ($(-3,2)+(center)$);
\coordinate (c2) at ($(3,2)+(center)$);
\coordinate (c3) at ($(0,-2)+(center)$);
%################# DRAWING ELLIPSES ###############################

  \def\firstellipse{(c1) ellipse [x radius=5, y radius=3, rotate=150]}
    \def\secondellipse{(c2) ellipse [x radius=5, y radius=3, rotate=30]}
    \def\thirdellipse{(c3) ellipse [x radius=5, y radius=3.5, rotate=90]}
    \def\boundingbox{(-5,-5) rectangle (5,5)}

    % fill ellipses
    \fill[cyan!10!white] \firstellipse \secondellipse \thirdellipse;
   % fill intersections
    % intersection of second and third
    \begin{scope}
        \clip \boundingbox \firstellipse;
        \clip \secondellipse;
        \fill[cyan!30] \thirdellipse;
    \end{scope}
    % intersection of first and third
    \begin{scope}
        \clip \boundingbox \secondellipse;
        \clip \firstellipse;
        \fill[cyan!30] \thirdellipse;
    \end{scope}
    % intersection of first and second
    \begin{scope}
        \clip \boundingbox \thirdellipse;
        \clip \firstellipse;
        \fill[cyan!30] \secondellipse;
    \end{scope}
    % intersection of first, second and third
    \begin{scope}
        \clip \firstellipse;
        \clip \secondellipse;
        \clip \thirdellipse;
        \fill[cyan!50] \boundingbox;
    \end{scope}

    % outline of ellipses
    \draw \firstellipse \secondellipse \thirdellipse;
%#################################################################### 

%####################  BASE STATIONS
\node (bs1) at ($(c1)+(-1,0.6)$) {\includegraphics[scale=.25]{mimo.png}};
\node (bs2) at ($(c2)+(1,0.6)$) {\includegraphics[scale=.25]{mimo.png}};
\node (bs3) at ($(c3)+(0,-0.8)$) {\includegraphics[scale=.25]{mimo.png}};

\node (car1) at ($(c3)+(0,-4)$) {\includegraphics[scale=.05]{car1.png}};
\node (car2) at ($(c3)+(2.5,-2)$) {\includegraphics[scale=.05]{car1.png}};
%\node (car3) at ($(c3)+(-2,0)$){\includegraphics[scale=.1]{car2.png}};
\node (car4) at ($(c3)+(2.2,1.8)$){\includegraphics[scale=.1]{car2.png}};
\node (car5) at ($(c3)+(-2.3,-2.3)$){\includegraphics[scale=.1]{car3.png}};
\node (car6) at ($(c3)+(0,2.5)$){\includegraphics[scale=.1]{car3.png}};
\node (car7) at ($(c1)+(-3.4,2)$) {\includegraphics[scale=.05]{car1.png}};
\node (car8) at ($(c3)+(-2.2,2)$) {\includegraphics[scale=.1]{car2.png}};
\node (car9) at ($(c2)+(3.7,2.2)$){\includegraphics[scale=.1]{car3.png}};

\pic [rotate=0, fill=orange!70!white,scale = 0.3] at ($(c3)+(0,-2.5)$)  {SIGNAL=s1};
\pic [rotate=45, fill=red,scale = 0.3] at ($(c3)+(2,-1)$)  {SIGNAL=s2};
\pic [rotate=-45, fill=orange!70!white,scale = 0.3] at ($(c3)+(-1.7,-1)$)  {SIGNAL=s3};
\pic [rotate=-45, fill=red,scale = 0.3] at ($(c2)+(2.5,1.5)$)  {SIGNAL=s4};
\pic [rotate=0, fill=blue,scale = 0.3] at ($(c3)+(0,1)$)  {SIGNAL=s5};
\pic [rotate=45, fill=red,scale = 0.3] at ($(c3)+(-1,1)$)  {SIGNAL=s6};
\pic [rotate=-45, fill=red,scale = 0.3] at ($(c3)+(1,1)$)  {SIGNAL=s7};
\pic [rotate=-45, fill=orange!70!white,scale = 0.3] at ($(c3)+(2.8,2.8)$)  {SIGNAL=s8};
\pic [rotate=45, fill=blue,scale = 0.3] at ($(c3)+(-2.8,3)$)  {SIGNAL=s9};
\pic [rotate=-45, fill=blue,scale = 0.5] at ($(c3)+(2,4)$)  {SIGNAL=s10};
\pic [rotate=45, fill=orange!70!white,scale = 0.5] at ($(c3)+(-2,4)$)  {SIGNAL=s11};
\pic [rotate=45, fill=red,scale = 0.3] at ($(c1)+(-2.3,1)$)  {SIGNAL=s12};


%\pic [rotate=90, fill=orange!70!white,scale = 0.3] at ($(c1)+(-2.3,-5)$) % {SIGNAL=s13};

%\pic [rotate=90, fill=blue,scale = 0.3] at ($(c1)+(-2.3,-6)$)  %{SIGNAL=s14};



\node[anchor=south,scale=0.47] 
at ([xshift=-2.3cm,yshift=2cm]current bounding box.south east)
{
\begin{tabular}{|cl|}
\hline
%\vspace*{-0.3cm}&\vspace*{-0.3cm}\\
\includegraphics[width=30pt]{mimo.png} & \Large: MIMO relaying BS \\
\includegraphics[width=35pt]{signal.png} & \Large: Uplink mmWave signal \\
\includegraphics[width=35pt]{dl.png} & \Large: Downlink mmWave signal \\
\includegraphics[width=35pt]{interference.png} & \Large: Interference \\
\ColorBox{cyan!30} & \Large: Two-microcells intersection \\
\ColorBox{cyan!40} & \Large: Three-microcells intersection \\
%\includegraphics[width=15pt]{bs.png} & \Huge Base station \\
\hline
\end{tabular}
};







\end{tikzpicture}
